Confidence Intervals for Recursive Journal Impact Factors

We compute confidence intervals for recursive impact factors, that take into account that some citations are more prestigious than others, as well as for the associated ranks of journals, applying the methods to the population of economics journals. The Quarterly Journal of Economics is clearly the journal with greatest impact, the confidence interval for its rank only includes one. Based on the simple bootstrap, the remainder of the Top5 journals are in the top 6 together with the Journal of Finance, while the Xie et al. (2009), and Mogstad et al. (2022) methods generally broaden estimated confidence intervals, particularly for mid-ranking journals. All methods agree that most apparent differences in journal quality are, in fact, mostly insignificant.

==> (inline-0) <==
\begin{longtable}{|r|l|c|r|r|r|r|r|r|r|r|}
\caption{Key statistics for the recursive impact factor of economics journals.} \label{tab:results} \\

\hline \textbf{Rank} & \textbf{Journal} & \textbf{ISSN} & \multicolumn{4}{|c|}{\textbf{Recursive impact factor}} & \multicolumn{2}{|c|}{\textbf{Goldstein}} & \multicolumn{2}{|c|}{\textbf{Mogstad}}\\
 &  &  & \textbf{Mean} &
\textbf{S.E.} & \textbf{lower} & \textbf{upper} & \textbf{lower} & \textbf{upper} & \textbf{lower} & \textbf{upper}\\\hline 
\endfirsthead

\multicolumn{11}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \textbf{Rank} & \textbf{Journal} & \textbf{ISSN} & \multicolumn{4}{|c|}{\textbf{Recursive impact factor}} & \multicolumn{2}{|c|}{\textbf{Goldstein}} & \multicolumn{2}{|c|}{\textbf{Mogstad}}\\
 &  &  & \textbf{Mean} &
\textbf{S.E.} & \textbf{lower} & \textbf{upper} & \textbf{lower} & \textbf{upper} & \textbf{lower} & \textbf{upper}\\ \hline 
\endhead

\hline \multicolumn{11}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

1	&	QUARTERLY JOURNAL OF ECONOMICS 	&	 0033-5533 	&	0.570030	&	0.031130	&	0.508630	&	0.627330	&	1	&	1	&	1	&	1	\\
2	&	ECONOMETRICA 	&	 0012-9682 	&	0.284210	&	0.026560	&	0.233370	&	0.336640	&	2	&	4	&	2	&	6	\\
3	&	JOURNAL OF POLITICAL ECONOMY 	&	 0022-3808 	&	0.259970	&	0.019550	&	0.221500	&	0.297050	&	2	&	5	&	2	&	6	\\
4	&	REVIEW OF ECONOMIC STUDIES 	&	 0034-6527 	&	0.241850	&	0.020320	&	0.198920	&	0.279650	&	2	&	6	&	2	&	8	\\
5	&	AMERICAN ECONOMIC REVIEW 	&	 0002-8282 	&	0.230140	&	0.012040	&	0.205480	&	0.252330	&	3	&	6	&	2	&	7	\\
6	&	JOURNAL OF FINANCE 	&	 0022-1082 	&	0.214530	&	0.018870	&	0.178490	&	0.250840	&	3	&	7	&	2	&	12	\\
7	&	\thead{AMERICAN ECONOMIC JOURNAL\\APPLIED ECONOMICS} 	&	 1945-7782 	&	0.175250	&	0.017230	&	0.142440	&	0.210250	&	6	&	12	&	4	&	18	\\
8	&	JOURNAL OF LABOR ECONOMICS 	&	 0734-306X 	&	0.156380	&	0.018680	&	0.122640	&	0.197190	&	7	&	15	&	5	&	22	\\
9	&	ANNUAL REVIEW OF ECONOMICS 	&	 1941-1383 	&	0.144250	&	0.022860	&	0.102980	&	0.193120	&	7	&	19	&	6	&	25	\\
10	&	JOURNAL OF ECONOMIC PERSPECTIVES 	&	 0895-3309 	&	0.143950	&	0.016620	&	0.111620	&	0.176100	&	7	&	17	&	6	&	22	\\
11	&	\thead{AMERICAN ECONOMIC JOURNAL\\ECONOMIC POLICY} 	&	 1945-7731 	&	0.142720	&	0.012080	&	0.119800	&	0.167320	&	8	&	16	&	6	&	22	\\
12	&	\thead{AMERICAN ECONOMIC JOURNAL\\MACROECONOMICS} 	&	 1945-7707 	&	0.139860	&	0.018170	&	0.105510	&	0.177530	&	7	&	19	&	6	&	25	\\
13	&	REVIEW OF FINANCIAL STUDIES 	&	 0893-9454 	&	0.139700	&	0.013170	&	0.115890	&	0.166450	&	8	&	17	&	7	&	22	\\
14	&	JOURNAL OF FINANCIAL ECONOMICS 	&	 0304-405X 	&	0.139650	&	0.014640	&	0.112020	&	0.169480	&	8	&	17	&	7	&	22	\\
15	&	JOURNAL OF ECONOMIC LITERATURE 	&	 0022-0515 	&	0.138510	&	0.023860	&	0.094200	&	0.186070	&	7	&	21	&	6	&	26	\\
16	&	BROOKINGS PAPERS ON ECONOMIC ACTIVITY 	&	 0007-2303 	&	0.117110	&	0.024270	&	0.073100	&	0.167630	&	8	&	25	&	7	&	37	\\
17	&	JOURNAL OF HUMAN RESOURCES 	&	 0022-166X 	&	0.113300	&	0.027880	&	0.066610	&	0.174860	&	8	&	26	&	7	&	48	\\
18	&	THEORETICAL ECONOMICS 	&	 1555-7561 	&	0.107750	&	0.014600	&	0.079960	&	0.138530	&	13	&	23	&	7	&	32	\\
19	&	\thead{JOURNAL OF THE EUROPEAN\\ ECONOMIC ASSOCIATION} 	&	 1542-4766 	&	0.107120	&	0.010790	&	0.086530	&	0.129690	&	14	&	22	&	8	&	27	\\
20	&	REVIEW OF ECONOMICS AND STATISTICS 	&	 0034-6535 	&	0.105110	&	0.008640	&	0.088710	&	0.122580	&	15	&	22	&	8	&	26	\\
21	&	JOURNAL OF MONETARY ECONOMICS 	&	 0304-3932 	&	0.096940	&	0.009300	&	0.079440	&	0.116130	&	17	&	23	&	8	&	32	\\
22	&	JOURNAL OF ECONOMIC GROWTH 	&	 1381-4338 	&	0.088340	&	0.018760	&	0.054890	&	0.128100	&	15	&	32	&	8	&	48	\\
23	&	QUANTITATIVE ECONOMICS 	&	 1759-7323 	&	0.082660	&	0.011550	&	0.061280	&	0.107060	&	18	&	29	&	11	&	39	\\
24	&	\thead{AMERICAN ECONOMIC JOURNAL\\MICROECONOMICS} 	&	 1945-7669 	&	0.080040	&	0.009400	&	0.062340	&	0.100090	&	20	&	28	&	13	&	37	\\
25	&	JOURNAL OF INTERNATIONAL ECONOMICS 	&	 0022-1996 	&	0.065360	&	0.008170	&	0.050410	&	0.082010	&	23	&	34	&	15	&	47	\\
26	&	RAND JOURNAL OF ECONOMICS 	&	 0741-6261 	&	0.064170	&	0.008090	&	0.049120	&	0.080500	&	23	&	34	&	17	&	48	\\
27	&	WORLD BANK RESEARCH OBSERVER 	&	 0257-3032 	&	0.062910	&	0.019330	&	0.026700	&	0.102780	&	19	&	55	&	13	&	163	\\
28	&	JOURNAL OF ECONOMIC THEORY 	&	 0022-0531 	&	0.062820	&	0.005570	&	0.052210	&	0.073430	&	24	&	34	&	16	&	43	\\
29	&	REVIEW OF ECONOMIC DYNAMICS 	&	 1094-2025 	&	0.062240	&	0.008020	&	0.047680	&	0.080270	&	23	&	35	&	17	&	49	\\
30	&	ECONOMIC JOURNAL 	&	 0013-0133 	&	0.062120	&	0.004770	&	0.052820	&	0.071460	&	25	&	33	&	16	&	42	\\
31	&	JOURNAL OF PUBLIC ECONOMICS 	&	 0047-2727 	&	0.061720	&	0.005320	&	0.051190	&	0.072800	&	25	&	34	&	16	&	44	\\
32	&	ECONOMIC POLICY 	&	 0266-4658 	&	0.057360	&	0.012720	&	0.033820	&	0.083870	&	23	&	46	&	15	&	84	\\
33	&	IMF ECONOMIC REVIEW 	&	 2041-4161 	&	0.056020	&	0.010040	&	0.037400	&	0.076020	&	24	&	42	&	17	&	66	\\
34	&	ANNUAL REVIEW OF FINANCIAL ECONOMICS 	&	 1941-1367 	&	0.051090	&	0.011370	&	0.031480	&	0.076490	&	24	&	48	&	18	&	84	\\
35	&	JOURNAL OF DEVELOPMENT ECONOMICS 	&	 0304-3878 	&	0.048980	&	0.004700	&	0.040660	&	0.058550	&	30	&	39	&	20	&	57	\\
36	&	INTERNATIONAL ECONOMIC REVIEW 	&	 0020-6598 	&	0.046570	&	0.005910	&	0.035960	&	0.058570	&	31	&	44	&	20	&	66	\\
37	&	JOURNAL OF ECONOMETRICS 	&	 0304-4076 	&	0.045060	&	0.005370	&	0.035440	&	0.055490	&	32	&	44	&	20	&	64	\\
38	&	GAMES AND ECONOMIC BEHAVIOR 	&	 0899-8256 	&	0.037400	&	0.003760	&	0.030290	&	0.044880	&	36	&	51	&	25	&	74	\\
39	&	ECONOMIC DEVELOPMENT AND CULTURAL CHANGE 	&	 0013-0079 	&	0.037380	&	0.012490	&	0.017650	&	0.064850	&	27	&	75	&	20	&	319	\\
40	&	JOURNAL OF POLICY ANALYSIS AND MANAGEMENT 	&	 0276-8739 	&	0.037220	&	0.007790	&	0.022970	&	0.053230	&	33	&	62	&	21	&	117	\\
41	&	EXPERIMENTAL ECONOMICS 	&	 1386-4157 	&	0.037180	&	0.005830	&	0.026580	&	0.049330	&	35	&	55	&	22	&	86	\\
42	&	JOURNAL OF BUSINESS \& ECONOMIC STATISTICS  	&	 0735-0015 	&	0.037130	&	0.005990	&	0.026830	&	0.049520	&	35	&	54	&	22	&	86	\\
43	&	JOURNAL OF HEALTH ECONOMICS 	&	 0167-6296 	&	0.036780	&	0.005070	&	0.027170	&	0.047960	&	35	&	55	&	24	&	81	\\
44	&	JOURNAL OF URBAN ECONOMICS 	&	 0094-1190 	&	0.036250	&	0.004470	&	0.027310	&	0.044810	&	36	&	54	&	25	&	81	\\
45	&	JOURNAL OF APPLIED ECONOMETRICS 	&	 0883-7252 	&	0.034370	&	0.005010	&	0.025740	&	0.044670	&	37	&	56	&	25	&	86	\\
46	&	REVIEW OF FINANCE 	&	 1572-3097 	&	0.034290	&	0.004630	&	0.025590	&	0.043930	&	37	&	56	&	25	&	84	\\
47	&	EUROPEAN ECONOMIC REVIEW 	&	 0014-2921 	&	0.034230	&	0.003460	&	0.027970	&	0.041160	&	39	&	53	&	25	&	80	\\
48	&	\thead{REVIEW OF ENVIRONMENTAL ECONOMICS\\ AND POLICY} 	&	 1750-6816 	&	0.032700	&	0.008080	&	0.018590	&	0.049210	&	34	&	74	&	23	&	168	\\
49	&	JOURNAL OF INDUSTRIAL ECONOMICS 	&	 0022-1821 	&	0.030840	&	0.005400	&	0.020730	&	0.042150	&	38	&	66	&	27	&	108	\\
50	&	JOURNAL OF ECONOMIC HISTORY 	&	 0022-0507 	&	0.030640	&	0.006940	&	0.018280	&	0.045750	&	37	&	73	&	26	&	149	\\
51	&	JOURNAL OF MONEY CREDIT AND BANKING 	&	 0022-2879 	&	0.029610	&	0.004700	&	0.021660	&	0.039790	&	40	&	66	&	28	&	100	\\
52	&	JOURNAL OF LAW \& ECONOMICS	&	 0022-2186 	&	0.028370	&	0.005970	&	0.018260	&	0.040170	&	39	&	73	&	29	&	132	\\
53	&	ECONOMICA 	&	 0013-0427 	&	0.027060	&	0.007220	&	0.015290	&	0.042930	&	38	&	82	&	27	&	222	\\
54	&	ECONOMETRIC THEORY 	&	 0266-4666 	&	0.026870	&	0.004200	&	0.019740	&	0.035710	&	44	&	70	&	28	&	111	\\
55	&	EXPLORATIONS IN ECONOMIC HISTORY 	&	 0014-4983 	&	0.026670	&	0.005590	&	0.016970	&	0.039210	&	40	&	76	&	29	&	135	\\
56	&	\thead{JOURNAL OF FINANCIAL AND\\ QUANTITATIVE ANALYSIS} 	&	 0022-1090 	&	0.026080	&	0.003360	&	0.020110	&	0.032900	&	47	&	69	&	29	&	101	\\
57	&	ECONOMETRICS JOURNAL 	&	 1368-4221 	&	0.024710	&	0.006330	&	0.013780	&	0.038480	&	40	&	86	&	29	&	212	\\
58	&	ECONOMIC THEORY 	&	 0938-2259 	&	0.023770	&	0.004240	&	0.016810	&	0.032820	&	47	&	78	&	30	&	129	\\
59	&	JOURNAL OF ACCOUNTING \& ECONOMICS	&	 0165-4101 	&	0.023620	&	0.005190	&	0.014550	&	0.034300	&	45	&	85	&	30	&	169	\\
60	&	ANNUAL REVIEW OF RESOURCE ECONOMICS 	&	 1941-1340 	&	0.023620	&	0.005290	&	0.014070	&	0.034190	&	46	&	86	&	30	&	177	\\
61	&	JOURNAL OF RISK AND UNCERTAINTY 	&	 0895-5646 	&	0.023520	&	0.004470	&	0.015290	&	0.032800	&	47	&	82	&	30	&	147	\\
62	&	QME-QUANTITATIVE MARKETING AND ECONOMICS 	&	 1570-7156 	&	0.023080	&	0.009590	&	0.007090	&	0.044040	&	37	&	136	&	28	&	319	\\
63	&	ECONOMICS OF EDUCATION REVIEW 	&	 0272-7757 	&	0.022640	&	0.003440	&	0.016310	&	0.029760	&	50	&	79	&	30	&	127	\\
64	&	JOURNAL OF ECONOMIC BEHAVIOR \& ORGANIZATION	&	 0167-2681 	&	0.022530	&	0.001740	&	0.019230	&	0.025980	&	56	&	72	&	29	&	103	\\
65	&	\thead{JOURNAL OF ENVIRONMENTAL\\ ECONOMICS AND MANAGEMENT} 	&	 0095-0696 	&	0.022480	&	0.003190	&	0.016330	&	0.028980	&	52	&	78	&	30	&	124	\\
66	&	JOURNAL OF FINANCIAL ECONOMETRICS 	&	 1479-8409 	&	0.022200	&	0.005600	&	0.012660	&	0.034660	&	45	&	93	&	30	&	224	\\
67	&	JOURNAL OF POPULATION ECONOMICS 	&	 0933-1433 	&	0.021980	&	0.003610	&	0.015750	&	0.029550	&	51	&	81	&	30	&	134	\\
68	&	LABOUR ECONOMICS 	&	 0927-5371 	&	0.021700	&	0.003500	&	0.016070	&	0.029260	&	51	&	80	&	30	&	135	\\
69	&	\thead{CANADIAN JOURNAL OF ECONOMICS\\REVUE CANADIENNE D ECONOMIQUE} 	&	 0008-4085 	&	0.019850	&	0.003510	&	0.013830	&	0.027090	&	54	&	88	&	32	&	151	\\
70	&	SCANDINAVIAN JOURNAL OF ECONOMICS 	&	 0347-0520 	&	0.019700	&	0.003060	&	0.014070	&	0.025860	&	56	&	86	&	33	&	146	\\
71	&	\thead{INTERNATIONAL JOURNAL OF\\ INDUSTRIAL ORGANIZATION} 	&	 0167-7187 	&	0.018800	&	0.002700	&	0.014000	&	0.024720	&	59	&	88	&	33	&	138	\\
72	&	WORLD BANK ECONOMIC REVIEW 	&	 0258-6770 	&	0.018280	&	0.003110	&	0.012750	&	0.024950	&	58	&	93	&	33	&	155	\\
73	&	\thead{JOURNAL OF ECONOMICS \&\\ MANAGEMENT STRATEGY }	&	 1058-6407 	&	0.018150	&	0.003870	&	0.011070	&	0.025990	&	56	&	102	&	34	&	191	\\
74	&	JOURNAL OF HUMAN CAPITAL 	&	 1932-8575 	&	0.017710	&	0.004870	&	0.009310	&	0.028100	&	52	&	117	&	33	&	289	\\
75	&	FISCAL STUDIES 	&	 0143-5671 	&	0.017690	&	0.005820	&	0.008260	&	0.030410	&	50	&	125	&	32	&	319	\\
76	&	JOURNAL OF ECONOMIC SURVEYS 	&	 0950-0804 	&	0.017400	&	0.003520	&	0.011480	&	0.025320	&	58	&	98	&	34	&	189	\\
77	&	AMERICAN LAW AND ECONOMICS REVIEW 	&	 1465-7252 	&	0.017330	&	0.005820	&	0.008500	&	0.030520	&	50	&	123	&	31	&	319	\\
78	&	JOURNAL OF ECONOMIC DYNAMICS \& CONTROL	&	 0165-1889 	&	0.017100	&	0.001800	&	0.013600	&	0.020730	&	67	&	88	&	33	&	137	\\
79	&	\thead{AMERICAN JOURNAL OF\\ AGRICULTURAL ECONOMICS}	&	 0002-9092 	&	0.017060	&	0.002620	&	0.012390	&	0.023090	&	63	&	93	&	34	&	152	\\
80	&	THEORY AND DECISION 	&	 0040-5833 	&	0.015670	&	0.002910	&	0.010680	&	0.022060	&	65	&	105	&	36	&	187	\\
81	&	\thead{TRANSPORTATION RESEARCH PART B\\ METHODOLOGICAL} 	&	 0191-2615 	&	0.015500	&	0.001310	&	0.009080	&	0.014210	&	86	&	117	&	30	&	211	\\
82	&	JOURNAL OF ECONOMIC GEOGRAPHY 	&	 1468-2702 	&	0.015390	&	0.002690	&	0.010380	&	0.020650	&	67	&	105	&	36	&	188	\\
83	&	REVIEW OF INCOME AND WEALTH 	&	 0034-6586 	&	0.015040	&	0.003810	&	0.008470	&	0.023130	&	62	&	121	&	36	&	265	\\
84	&	REVIEW OF INTERNATIONAL ORGANIZATIONS 	&	 1559-7431 	&	0.014890	&	0.006060	&	0.005800	&	0.029390	&	52	&	152	&	34	&	319	\\
85	&	GENEVA RISK AND INSURANCE REVIEW 	&	 1554-964X 	&	0.014360	&	0.005890	&	0.005120	&	0.027790	&	53	&	165	&	34	&	319	\\
86	&	REVIEW OF ECONOMIC DESIGN 	&	 1434-4742 	&	0.014190	&	0.007190	&	0.003150	&	0.031400	&	50	&	202	&	35	&	319	\\
87	&	REAL ESTATE ECONOMICS 	&	 1080-8620 	&	0.013960	&	0.003680	&	0.007990	&	0.022180	&	64	&	126	&	37	&	277	\\
88	&	JOURNAL OF MATHEMATICAL ECONOMICS 	&	 0304-4068 	&	0.013950	&	0.002120	&	0.010310	&	0.018490	&	73	&	108	&	37	&	180	\\
89	&	REGIONAL SCIENCE AND URBAN ECONOMICS 	&	 0166-0462 	&	0.013930	&	0.002070	&	0.010100	&	0.017980	&	75	&	109	&	38	&	180	\\
90	&	OXFORD BULLETIN OF ECONOMICS AND STATISTICS 	&	 0305-9049 	&	0.013840	&	0.002630	&	0.009130	&	0.019410	&	71	&	116	&	39	&	204	\\
91	&	ECONOMIC INQUIRY 	&	 0095-2583 	&	0.013260	&	0.001720	&	0.010010	&	0.016820	&	77	&	109	&	40	&	176	\\
92	&	HEALTH ECONOMICS 	&	 1057-9230 	&	0.013070	&	0.001810	&	0.009580	&	0.016920	&	77	&	113	&	38	&	185	\\
93	&	JOURNAL OF LAW ECONOMICS \& ORGANIZATION 	&	 8756-6222 	&	0.012880	&	0.003060	&	0.007480	&	0.019160	&	71	&	132	&	39	&	268	\\
94	&	JOURNAL OF ECONOMIC INEQUALITY 	&	 1569-1721 	&	0.012510	&	0.002610	&	0.007870	&	0.017950	&	74	&	128	&	40	&	235	\\
95	&	REVIEW OF ECONOMICS OF THE HOUSEHOLD 	&	 1569-5239 	&	0.012380	&	0.002950	&	0.007340	&	0.018570	&	72	&	134	&	40	&	260	\\
96	&	OXFORD REVIEW OF ECONOMIC POLICY 	&	 0266-903X 	&	0.011970	&	0.003560	&	0.005680	&	0.019650	&	69	&	156	&	39	&	319	\\
97	&	ECONOMICS \& POLITICS	&	 0954-1985 	&	0.011870	&	0.003560	&	0.005820	&	0.020130	&	69	&	154	&	41	&	319	\\
98	&	EUROPEAN REVIEW OF ECONOMIC HISTORY 	&	 1361-4916 	&	0.011810	&	0.003300	&	0.006620	&	0.019610	&	71	&	142	&	40	&	319	\\
99	&	INTERNATIONAL TAX AND PUBLIC FINANCE 	&	 0927-5940 	&	0.011750	&	0.002360	&	0.007790	&	0.016390	&	77	&	129	&	42	&	236	\\
100	&	JOURNAL OF COMPARATIVE ECONOMICS 	&	 0147-5967 	&	0.011340	&	0.002070	&	0.007620	&	0.015850	&	81	&	130	&	43	&	222	\\
101	&	JOURNAL OF ECONOMIC PSYCHOLOGY 	&	 0167-4870 	&	0.011340	&	0.001690	&	0.008120	&	0.014850	&	83	&	124	&	42	&	202	\\
102	&	WORLD DEVELOPMENT 	&	 0305-750X 	&	0.011250	&	0.001410	&	0.008820	&	0.014210	&	87	&	119	&	40	&	193	\\
103	&	SOCIAL CHOICE AND WELFARE 	&	 0176-1714 	&	0.011230	&	0.001670	&	0.008380	&	0.014680	&	84	&	124	&	41	&	200	\\
104	&	INTERNATIONAL JOURNAL OF GAME THEORY 	&	 0020-7276 	&	0.011180	&	0.002490	&	0.006970	&	0.016800	&	78	&	138	&	42	&	261	\\
105	&	ECONOMIC GEOGRAPHY 	&	 0013-0095 	&	0.011120	&	0.002120	&	0.007160	&	0.015270	&	83	&	134	&	43	&	244	\\
106	&	JOURNAL OF AFRICAN ECONOMIES 	&	 0963-8024 	&	0.011000	&	0.003510	&	0.005100	&	0.019040	&	71	&	166	&	41	&	319	\\
107	&	FOOD POLICY 	&	 0306-9192 	&	0.010810	&	0.001380	&	0.008140	&	0.013760	&	89	&	124	&	41	&	193	\\
108	&	OXFORD ECONOMIC PAPERS-NEW SERIES 	&	 0030-7653 	&	0.010640	&	0.001830	&	0.007360	&	0.014510	&	85	&	135	&	44	&	217	\\
109	&	INTERNATIONAL JOURNAL OF FORECASTING 	&	 0169-2070 	&	0.010590	&	0.001650	&	0.007830	&	0.014170	&	87	&	130	&	43	&	208	\\
110	&	ECONOMETRIC REVIEWS 	&	 0747-4938 	&	0.010530	&	0.001900	&	0.007380	&	0.014480	&	85	&	133	&	44	&	219	\\
111	&	JOURNAL OF RISK AND INSURANCE 	&	 0022-4367 	&	0.010320	&	0.002840	&	0.005650	&	0.016630	&	78	&	157	&	42	&	319	\\
112	&	EUROPEAN JOURNAL OF POLITICAL ECONOMY 	&	 0176-2680 	&	0.010220	&	0.001520	&	0.007430	&	0.013140	&	91	&	134	&	43	&	208	\\
113	&	JOURNAL OF FINANCIAL STABILITY 	&	 1572-3089 	&	0.009860	&	0.001620	&	0.006990	&	0.013360	&	90	&	140	&	44	&	225	\\
114	&	JOURNAL OF BANKING \& FINANCE	&	 0378-4266 	&	0.009840	&	0.001020	&	0.008030	&	0.011880	&	96	&	127	&	42	&	198	\\
115	&	ECONOMIC HISTORY REVIEW 	&	 0013-0117 	&	0.009650	&	0.002690	&	0.005260	&	0.015710	&	82	&	164	&	43	&	319	\\
116	&	SOCIO-ECONOMIC REVIEW 	&	 1475-1461 	&	0.009230	&	0.002500	&	0.005070	&	0.014710	&	85	&	165	&	45	&	319	\\
117	&	MACROECONOMIC DYNAMICS 	&	 1365-1005 	&	0.009220	&	0.001300	&	0.006710	&	0.011790	&	98	&	143	&	44	&	210	\\
118	&	REVIEW OF INTERNATIONAL POLITICAL ECONOMY 	&	 0969-2290 	&	0.009110	&	0.001890	&	0.005630	&	0.013170	&	91	&	157	&	45	&	271	\\
119	&	JOURNAL OF TRANSPORT GEOGRAPHY 	&	 0966-6923 	&	0.009060	&	0.000793	&	0.005440	&	0.008600	&	121	&	160	&	37	&	250	\\
120	&	REVIEW OF WORLD ECONOMICS 	&	 1610-2878 	&	0.009040	&	0.002360	&	0.005040	&	0.014160	&	87	&	167	&	45	&	319	\\
121	&	KYKLOS 	&	 0023-5962 	&	0.009030	&	0.002460	&	0.005000	&	0.014650	&	85	&	166	&	44	&	319	\\
122	&	MATHEMATICAL SOCIAL SCIENCES 	&	 0165-4896 	&	0.008660	&	0.002010	&	0.005320	&	0.013120	&	90	&	163	&	45	&	280	\\
123	&	\thead{TRANSPORTATION RESEARCH PART E\\ LOGISTICS AND TRANSPORTATION REVIEW} 	&	 1366-5545 	&	0.008470	&	0.000717	&	0.004880	&	0.007720	&	130	&	169	&	36	&	262	\\
124	&	ECONOMICS LETTERS 	&	 0165-1765 	&	0.008400	&	0.000737	&	0.007040	&	0.009870	&	109	&	139	&	43	&	204	\\
125	&	\thead{TRANSPORTATION RESEARCH PART A\\ POLICY AND PRACTICE} 	&	 0965-8564 	&	0.008370	&	0.000734	&	0.005240	&	0.008060	&	126	&	164	&	39	&	251	\\
126	&	JOURNAL OF PUBLIC ECONOMIC THEORY 	&	 1097-3923 	&	0.008290	&	0.001610	&	0.005240	&	0.011500	&	99	&	164	&	46	&	258	\\
127	&	CLIOMETRICA 	&	 1863-2505 	&	0.008280	&	0.002520	&	0.004120	&	0.013940	&	87	&	179	&	45	&	319	\\
128	&	ENVIRONMENTAL \& RESOURCE ECONOMICS	&	 0924-6460 	&	0.008170	&	0.001120	&	0.006140	&	0.010440	&	107	&	149	&	46	&	224	\\
129	&	SOUTHERN ECONOMIC JOURNAL 	&	 0038-4038 	&	0.008050	&	0.001760	&	0.005090	&	0.012080	&	97	&	166	&	46	&	275	\\
130	&	ECONOMICS \& HUMAN BIOLOGY	&	 1570-677X 	&	0.007970	&	0.001580	&	0.005090	&	0.011360	&	101	&	167	&	46	&	265	\\
131	&	RESOURCE AND ENERGY ECONOMICS 	&	 0928-7655 	&	0.007880	&	0.001530	&	0.005070	&	0.010900	&	104	&	167	&	47	&	265	\\
132	&	JOURNAL OF PENSION ECONOMICS \& FINANCE	&	 1474-7472 	&	0.007810	&	0.003550	&	0.002830	&	0.016150	&	80	&	207	&	44	&	319	\\
133	&	JOURNAL OF HOUSING ECONOMICS 	&	 1051-1377 	&	0.007800	&	0.002510	&	0.003830	&	0.013660	&	88	&	185	&	45	&	319	\\
134	&	GERMAN ECONOMIC REVIEW 	&	 1465-6485 	&	0.007770	&	0.002650	&	0.003720	&	0.013430	&	89	&	186	&	45	&	319	\\
135	&	AGRICULTURAL ECONOMICS 	&	 0169-5150 	&	0.007560	&	0.001060	&	0.005550	&	0.009630	&	113	&	156	&	47	&	234	\\
136	&	REVIEW OF INTERNATIONAL ECONOMICS 	&	 0965-7576 	&	0.007470	&	0.003710	&	0.002800	&	0.016510	&	79	&	209	&	43	&	319	\\
137	&	CESIFO ECONOMIC STUDIES 	&	 1610-241X 	&	0.007450	&	0.001450	&	0.004780	&	0.010520	&	107	&	169	&	48	&	265	\\
138	&	LAND ECONOMICS 	&	 0023-7639 	&	0.007430	&	0.001410	&	0.004730	&	0.010190	&	109	&	170	&	48	&	265	\\
139	&	SMALL BUSINESS ECONOMICS 	&	 0921-898X 	&	0.007390	&	0.001190	&	0.005390	&	0.010100	&	111	&	162	&	46	&	249	\\
140	&	REGIONAL STUDIES 	&	 0034-3404 	&	0.007250	&	0.001160	&	0.005030	&	0.009580	&	113	&	166	&	47	&	253	\\
141	&	APPLIED ECONOMIC PERSPECTIVES AND POLICY 	&	 2040-5790 	&	0.007240	&	0.001410	&	0.004870	&	0.010360	&	108	&	168	&	47	&	265	\\
142	&	JOURNAL OF REGIONAL SCIENCE 	&	 0022-4146 	&	0.007100	&	0.001240	&	0.004670	&	0.009590	&	114	&	170	&	48	&	260	\\
143	&	CHINA ECONOMIC REVIEW 	&	 1043-951X 	&	0.006920	&	0.001500	&	0.004400	&	0.010220	&	108	&	175	&	49	&	280	\\
144	&	REVIEW OF INDUSTRIAL ORGANIZATION 	&	 0889-938X 	&	0.006790	&	0.001770	&	0.003790	&	0.010570	&	107	&	186	&	50	&	319	\\
145	&	JOURNAL OF EMPIRICAL FINANCE 	&	 0927-5398 	&	0.006780	&	0.001220	&	0.004590	&	0.009330	&	115	&	172	&	48	&	266	\\
146	&	\thead{JOURNAL OF BEHAVIORAL AND\\ EXPERIMENTAL ECONOMICS} 	&	 2214-8043 	&	0.006770	&	0.001400	&	0.004230	&	0.009620	&	113	&	177	&	48	&	282	\\
147	&	MATHEMATICAL FINANCE 	&	 0960-1627 	&	0.006620	&	0.002160	&	0.003320	&	0.011860	&	97	&	196	&	48	&	319	\\
148	&	ENERGY ECONOMICS 	&	 0140-9883 	&	0.006610	&	0.000685	&	0.005250	&	0.007960	&	128	&	163	&	46	&	233	\\
149	&	\thead{CAMBRIDGE JOURNAL OF REGIONS\\ ECONOMY AND SOCIETY} 	&	 1752-1378 	&	0.006580	&	0.001190	&	0.004420	&	0.009090	&	118	&	175	&	49	&	266	\\
150	&	EUROPEAN REVIEW OF AGRICULTURAL ECONOMICS 	&	 0165-1587 	&	0.006530	&	0.001030	&	0.004650	&	0.008650	&	123	&	172	&	48	&	254	\\
151	&	\thead{SERIES-JOURNAL OF THE SPANISH ECONOMIC\\ ASSOCIATION} 	&	 1869-4187 	&	0.006530	&	0.002470	&	0.002460	&	0.011900	&	96	&	221	&	47	&	319	\\
152	&	JOURNAL OF AGRICULTURAL ECONOMICS 	&	 0021-857X 	&	0.006450	&	0.000985	&	0.004570	&	0.008410	&	123	&	172	&	48	&	252	\\
153	&	PUBLIC CHOICE 	&	 0048-5829 	&	0.006240	&	0.000941	&	0.004550	&	0.008340	&	125	&	172	&	46	&	253	\\
154	&	JOURNAL OF CHOICE MODELLING 	&	 1755-5345 	&	0.006100	&	0.001360	&	0.003200	&	0.008570	&	122	&	198	&	53	&	319	\\
155	&	JOURNAL OF DEVELOPMENT STUDIES 	&	 0022-0388 	&	0.006090	&	0.000786	&	0.004720	&	0.007790	&	131	&	172	&	47	&	248	\\
156	&	VALUE IN HEALTH 	&	 1098-3015 	&	0.006000	&	0.001260	&	0.003630	&	0.008510	&	121	&	189	&	51	&	300	\\
157	&	FEMINIST ECONOMICS 	&	 1354-5701 	&	0.005970	&	0.001210	&	0.003830	&	0.008500	&	123	&	184	&	53	&	277	\\
158	&	\thead{JOURNAL OF REAL ESTATE\\ FINANCE AND ECONOMICS}	&	 0895-5638 	&	0.005940	&	0.002200	&	0.002700	&	0.011020	&	102	&	214	&	50	&	319	\\
159	&	PHARMACOECONOMICS 	&	 1170-7690 	&	0.005840	&	0.001280	&	0.003480	&	0.008520	&	123	&	192	&	50	&	317	\\
160	&	INFORMATION ECONOMICS AND POLICY 	&	 0167-6245 	&	0.005650	&	0.002520	&	0.001660	&	0.011230	&	101	&	243	&	51	&	319	\\
161	&	CONTEMPORARY ECONOMIC POLICY 	&	 1074-3529 	&	0.005620	&	0.001280	&	0.003360	&	0.008420	&	125	&	194	&	52	&	313	\\
162	&	WORLD ECONOMY 	&	 0378-5920 	&	0.005480	&	0.001030	&	0.003640	&	0.007550	&	132	&	188	&	50	&	276	\\
163	&	JOURNAL OF PRODUCTIVITY ANALYSIS 	&	 0895-562X 	&	0.005340	&	0.001170	&	0.003290	&	0.007810	&	129	&	196	&	54	&	301	\\
164	&	JAPANESE ECONOMIC REVIEW 	&	 1352-4739 	&	0.005320	&	0.002250	&	0.001610	&	0.010200	&	108	&	247	&	53	&	319	\\
165	&	MARINE RESOURCE ECONOMICS 	&	 0738-1360 	&	0.005290	&	0.001380	&	0.003020	&	0.008700	&	124	&	202	&	55	&	319	\\
166	&	TRANSPORT POLICY 	&	 0967-070X 	&	0.005220	&	0.000436	&	0.003200	&	0.004950	&	168	&	199	&	43	&	268	\\
167	&	NEW POLITICAL ECONOMY 	&	 1356-3467 	&	0.005220	&	0.001000	&	0.003220	&	0.007180	&	137	&	197	&	53	&	290	\\
168	&	JOURNAL OF TRANSPORT ECONOMICS AND POLICY 	&	 0022-5258 	&	0.005210	&	0.001020	&	0.002540	&	0.006470	&	146	&	217	&	53	&	319	\\
169	&	INTERNATIONAL REVIEW OF LAW AND ECONOMICS 	&	 0144-8188 	&	0.005210	&	0.001760	&	0.002530	&	0.009190	&	116	&	216	&	54	&	319	\\
170	&	\thead{JOURNAL OF NEUROSCIENCE PSYCHOLOGY\\ AND ECONOMICS} 	&	 1937-321X 	&	0.005170	&	0.002490	&	0.001160	&	0.010590	&	105	&	258	&	49	&	319	\\
171	&	ECOLOGICAL ECONOMICS 	&	 0921-8009 	&	0.005110	&	0.000512	&	0.004080	&	0.006140	&	153	&	180	&	50	&	252	\\
172	&	FEDERAL RESERVE BANK OF ST LOUIS REVIEW 	&	 0014-9187 	&	0.004940	&	0.002150	&	0.001600	&	0.010040	&	113	&	250	&	54	&	319	\\
173	&	B E JOURNAL OF ECONOMIC ANALYSIS \& POLICY	&	 1935-1682 	&	0.004890	&	0.001640	&	0.002160	&	0.008670	&	121	&	228	&	55	&	319	\\
174	&	OPEN ECONOMIES REVIEW 	&	 0923-7992 	&	0.004770	&	0.001540	&	0.002320	&	0.008250	&	124	&	222	&	55	&	319	\\
175	&	ENERGY JOURNAL 	&	 0195-6574 	&	0.004630	&	0.000779	&	0.003220	&	0.006320	&	150	&	198	&	52	&	274	\\
176	&	JOURNAL OF MACROECONOMICS 	&	 0164-0704 	&	0.004610	&	0.000788	&	0.003220	&	0.006340	&	149	&	199	&	52	&	274	\\
177	&	ECONOMICS AND PHILOSOPHY 	&	 0266-2671 	&	0.004290	&	0.002110	&	0.001120	&	0.009060	&	117	&	261	&	57	&	319	\\
178	&	JOURNAL OF FORECASTING 	&	 0277-6693 	&	0.004130	&	0.001040	&	0.002470	&	0.006320	&	149	&	219	&	57	&	319	\\
179	&	\thead{STUDIES IN NONLINEAR DYNAMICS\\ AND ECONOMETRICS} 	&	 1081-1826 	&	0.004090	&	0.002040	&	0.001400	&	0.008650	&	123	&	254	&	58	&	319	\\
180	&	\thead{JOURNAL OF THE JAPANESE\\ AND INTERNATIONAL ECONOMIES} 	&	 0889-1583 	&	0.004060	&	0.001460	&	0.001660	&	0.007440	&	133	&	243	&	57	&	319	\\
181	&	\thead{JOURNAL OF INTERNATIONAL FINANCIAL\\MARKETS INSTITUTIONS \&  MONEY} 	&	 1042-4431 	&	0.003890	&	0.000500	&	0.002900	&	0.004880	&	168	&	205	&	60	&	268	\\
182	&	MANCHESTER SCHOOL 	&	 1463-6786 	&	0.003890	&	0.001370	&	0.001770	&	0.006950	&	141	&	239	&	58	&	319	\\
183	&	ASIAN ECONOMIC POLICY REVIEW 	&	 1832-8105 	&	0.003890	&	0.001890	&	0.000782	&	0.008000	&	128	&	271	&	60	&	319	\\
184	&	B E JOURNAL OF MACROECONOMICS 	&	 1935-1690 	&	0.003810	&	0.001500	&	0.001470	&	0.007180	&	139	&	251	&	61	&	319	\\
185	&	CAMBRIDGE JOURNAL OF ECONOMICS 	&	 0309-166X 	&	0.003780	&	0.000761	&	0.002450	&	0.005420	&	162	&	218	&	61	&	306	\\
186	&	\thead{JOURNAL OF ECONOMIC INTERACTION\\ AND COORDINATION} 	&	 1860-711X 	&	0.003770	&	0.001330	&	0.001610	&	0.006720	&	144	&	246	&	59	&	319	\\
187	&	JOURNAL OF CONSUMER AFFAIRS 	&	 0022-0078 	&	0.003760	&	0.002060	&	0.000736	&	0.008670	&	121	&	271	&	59	&	319	\\
188	&	JOURNAL OF CULTURAL ECONOMICS 	&	 0885-2545 	&	0.003740	&	0.001180	&	0.001830	&	0.006230	&	149	&	239	&	62	&	319	\\
189	&	ANNALS OF ECONOMICS AND FINANCE 	&	 1529-7373 	&	0.003720	&	0.003370	&	0.000107	&	0.011500	&	96	&	311	&	53	&	319	\\
190	&	INTERNATIONAL FINANCE 	&	 1367-0271 	&	0.003670	&	0.001070	&	0.001800	&	0.005870	&	155	&	240	&	60	&	319	\\
191	&	EMERGING MARKETS REVIEW 	&	 1566-0141 	&	0.003590	&	0.000683	&	0.002400	&	0.005040	&	167	&	221	&	62	&	298	\\
192	&	\thead{JOURNAL OF AGRICULTURAL\\ AND RESOURCE ECONOMICS} 	&	 0162-1912 	&	0.003570	&	0.000890	&	0.002040	&	0.005490	&	161	&	233	&	64	&	319	\\
193	&	WORK EMPLOYMENT AND SOCIETY 	&	 0950-0170 	&	0.003500	&	0.001460	&	0.001200	&	0.006590	&	144	&	258	&	62	&	319	\\
194	&	LATIN AMERICAN ECONOMIC REVIEW 	&	 2198-3526 	&	0.003490	&	0.002210	&	0.000760	&	0.008780	&	120	&	274	&	59	&	319	\\
195	&	JOURNAL OF AGRARIAN CHANGE 	&	 1471-0358 	&	0.003450	&	0.001120	&	0.001710	&	0.006020	&	154	&	243	&	63	&	319	\\
196	&	JOURNAL OF APPLIED ECONOMICS 	&	 1514-0326 	&	0.003390	&	0.001510	&	0.001090	&	0.006800	&	141	&	261	&	60	&	319	\\
197	&	ECONOMIC SYSTEMS RESEARCH 	&	 0953-5314 	&	0.003360	&	0.000818	&	0.001880	&	0.005110	&	166	&	236	&	66	&	319	\\
198	&	B E JOURNAL OF THEORETICAL ECONOMICS 	&	 1935-1704 	&	0.003300	&	0.001380	&	0.001090	&	0.006510	&	148	&	264	&	61	&	319	\\
199	&	PAPERS IN REGIONAL SCIENCE 	&	 1056-8190 	&	0.003280	&	0.000552	&	0.002220	&	0.004220	&	178	&	227	&	64	&	293	\\
200	&	REVISTA DE HISTORIA ECONOMICA 	&	 0212-6109 	&	0.003260	&	0.001060	&	0.001570	&	0.005620	&	158	&	248	&	66	&	319	\\
201	&	JOURNAL OF INSTITUTIONAL ECONOMICS 	&	 1744-1374 	&	0.003260	&	0.001120	&	0.001710	&	0.005960	&	155	&	245	&	63	&	319	\\
202	&	\thead{INTERNATIONAL REVIEW OF\\ ECONOMICS \& FINANCE}	&	 1059-0560 	&	0.003220	&	0.000394	&	0.002490	&	0.004010	&	182	&	219	&	62	&	272	\\
203	&	JOURNAL OF ECONOMICS 	&	 0931-8658 	&	0.003180	&	0.000912	&	0.001670	&	0.005390	&	164	&	245	&	66	&	319	\\
204	&	EUROPEAN JOURNAL OF HEALTH ECONOMICS 	&	 1618-7598 	&	0.003150	&	0.000582	&	0.002070	&	0.004260	&	176	&	232	&	65	&	302	\\
205	&	INDUSTRIAL AND CORPORATE CHANGE 	&	 0960-6491 	&	0.003140	&	0.000572	&	0.002040	&	0.004270	&	177	&	231	&	63	&	298	\\
206	&	QUANTITATIVE FINANCE 	&	 1469-7688 	&	0.003140	&	0.000635	&	0.002060	&	0.004460	&	174	&	233	&	64	&	313	\\
207	&	ECONOMIC MODELLING 	&	 0264-9993 	&	0.003120	&	0.000264	&	0.002570	&	0.003590	&	189	&	216	&	63	&	268	\\
208	&	JCMS-JOURNAL OF COMMON MARKET STUDIES 	&	 0021-9886 	&	0.003070	&	0.000739	&	0.001770	&	0.004710	&	170	&	239	&	65	&	319	\\
209	&	EMPIRICAL ECONOMICS 	&	 0377-7332 	&	0.003030	&	0.000445	&	0.002220	&	0.003940	&	184	&	226	&	63	&	280	\\
210	&	ECONOMIST-NETHERLANDS 	&	 0013-063X 	&	0.002970	&	0.001240	&	0.000874	&	0.005780	&	157	&	270	&	65	&	319	\\
211	&	SPATIAL ECONOMIC ANALYSIS 	&	 1742-1772 	&	0.002970	&	0.000598	&	0.001770	&	0.004140	&	180	&	241	&	65	&	316	\\
212	&	\thead{JOURNAL OF INTERNATIONAL TRADE\\ \& ECONOMIC DEVELOPMENT}	&	 0963-8199 	&	0.002820	&	0.001230	&	0.000965	&	0.005650	&	160	&	267	&	66	&	319	\\
213	&	JOURNAL OF SPORTS ECONOMICS 	&	 1527-0025 	&	0.002820	&	0.000603	&	0.001700	&	0.004050	&	182	&	242	&	67	&	319	\\
214	&	REVIEW OF KEYNESIAN ECONOMICS 	&	 2049-5323 	&	0.002770	&	0.001360	&	0.001030	&	0.006340	&	149	&	264	&	64	&	319	\\
215	&	ECONOMICS OF TRANSITION 	&	 0967-0750 	&	0.002760	&	0.001130	&	0.001160	&	0.005330	&	163	&	261	&	69	&	319	\\
216	&	\thead{AUSTRALIAN JOURNAL OF AGRICULTURAL\\ AND RESOURCE ECONOMICS} 	&	 1364-985X 	&	0.002760	&	0.000572	&	0.001680	&	0.003870	&	184	&	243	&	67	&	317	\\
217	&	REVIEW OF NETWORK ECONOMICS 	&	 2194-5993 	&	0.002730	&	0.001500	&	0.000604	&	0.006400	&	148	&	281	&	66	&	319	\\
218	&	FINANZARCHIV 	&	 0015-2218 	&	0.002720	&	0.001060	&	0.001060	&	0.004970	&	167	&	263	&	68	&	319	\\
219	&	ECONOMIC RECORD 	&	 0013-0249 	&	0.002710	&	0.000814	&	0.001370	&	0.004540	&	173	&	254	&	69	&	319	\\
220	&	JOURNAL OF POLICY MODELING 	&	 0161-8938 	&	0.002690	&	0.000506	&	0.001750	&	0.003740	&	188	&	241	&	67	&	308	\\
221	&	HISTORY OF POLITICAL ECONOMY 	&	 0018-2702 	&	0.002680	&	0.001570	&	0.000806	&	0.006700	&	146	&	272	&	66	&	319	\\
222	&	COMPUTATIONAL ECONOMICS 	&	 0927-7099 	&	0.002660	&	0.000812	&	0.001290	&	0.004270	&	176	&	257	&	67	&	319	\\
223	&	INSURANCE MATHEMATICS \& ECONOMICS	&	 0167-6687 	&	0.002650	&	0.000583	&	0.001650	&	0.003960	&	184	&	244	&	67	&	319	\\
224	&	PACIFIC ECONOMIC REVIEW 	&	 1361-374X 	&	0.002600	&	0.000885	&	0.001230	&	0.004600	&	173	&	259	&	67	&	319	\\
225	&	\thead{CANADIAN JOURNAL OF AGRICULTURAL ECONOMICS\\ REVUE CANADIENNE D AGROECONOMIE}	&	 0008-3976 	&	0.002570	&	0.000592	&	0.001500	&	0.003740	&	185	&	250	&	68	&	319	\\
226	&	ECONOMIC SYSTEMS 	&	 0939-3625 	&	0.002540	&	0.000624	&	0.001410	&	0.003860	&	184	&	252	&	69	&	319	\\
227	&	JOURNAL OF ECONOMIC EDUCATION 	&	 0022-0485 	&	0.002430	&	0.000905	&	0.000863	&	0.004410	&	174	&	270	&	70	&	319	\\
228	&	METROECONOMICA 	&	 0026-1386 	&	0.002410	&	0.000767	&	0.001270	&	0.004310	&	176	&	257	&	69	&	319	\\
229	&	ANNALS OF REGIONAL SCIENCE 	&	 0570-1864 	&	0.002410	&	0.000358	&	0.001700	&	0.003130	&	202	&	243	&	71	&	296	\\
230	&	ASTIN BULLETIN 	&	 0515-0361 	&	0.002350	&	0.000627	&	0.001310	&	0.003700	&	186	&	256	&	69	&	319	\\
231	&	JOURNAL OF EVOLUTIONARY ECONOMICS 	&	 0936-9937 	&	0.002350	&	0.000481	&	0.001450	&	0.003290	&	197	&	250	&	74	&	319	\\
232	&	ECONOMY AND SOCIETY 	&	 0308-5147 	&	0.002310	&	0.000726	&	0.001100	&	0.004020	&	183	&	261	&	73	&	319	\\
233	&	INTERNATIONAL JOURNAL OF ECONOMIC THEORY 	&	 1742-7355 	&	0.002210	&	0.000841	&	0.000850	&	0.004060	&	180	&	270	&	69	&	319	\\
234	&	JOURNAL OF ECONOMIC POLICY REFORM 	&	 1748-7870 	&	0.002160	&	0.000641	&	0.000968	&	0.003600	&	190	&	266	&	73	&	319	\\
235	&	\thead{JAHRBUCHER FUR NATIONALOKONOMIE\\ UND STATISTIK} 	&	 0021-4027 	&	0.002130	&	0.000874	&	0.000772	&	0.004100	&	182	&	272	&	72	&	319	\\
236	&	\thead{JOURNAL OF INSTITUTIONAL AND THEORETICAL\\ ECONOMICS\textemdash ZEITSCHRIFT FUR DIE GESAMTE\\ STAATSWISSENSCHAFT} 	&	 0932-4569 	&	0.002100	&	0.000728	&	0.000916	&	0.003690	&	185	&	269	&	73	&	319	\\
237	&	REVIEW OF DEVELOPMENT ECONOMICS 	&	 1363-6669 	&	0.002090	&	0.000424	&	0.001330	&	0.002990	&	205	&	255	&	76	&	319	\\
238	&	AGRIBUSINESS 	&	 0742-4477 	&	0.002040	&	0.000455	&	0.001250	&	0.003000	&	205	&	259	&	76	&	319	\\
239	&	DEFENCE AND PEACE ECONOMICS 	&	 1024-2694 	&	0.002040	&	0.000554	&	0.001120	&	0.003260	&	195	&	262	&	74	&	319	\\
240	&	\thead{INTERNATIONAL ENVIRONMENTAL AGREEMENTS\\POLITICS LAW AND ECONOMICS} 	&	 1567-9764 	&	0.001940	&	0.000595	&	0.000988	&	0.003320	&	197	&	264	&	75	&	319	\\
241	&	JOURNAL OF REGULATORY ECONOMICS 	&	 0922-680X 	&	0.001920	&	0.000469	&	0.001090	&	0.002870	&	208	&	264	&	78	&	319	\\
242	&	CHINA \&  WORLD ECONOMY	&	 1671-2234 	&	0.001880	&	0.000645	&	0.000890	&	0.003330	&	197	&	269	&	76	&	319	\\
243	&	APPLIED ECONOMICS 	&	 0003-6846 	&	0.001870	&	0.000196	&	0.001490	&	0.002260	&	225	&	250	&	78	&	287	\\
244	&	DEVELOPING ECONOMIES 	&	 0012-1533 	&	0.001870	&	0.000740	&	0.000635	&	0.003450	&	193	&	279	&	76	&	319	\\
245	&	JAPAN AND THE WORLD ECONOMY 	&	 0922-1425 	&	0.001840	&	0.000520	&	0.000945	&	0.002940	&	206	&	267	&	78	&	319	\\
246	&	ECONOMICS OF GOVERNANCE 	&	 1435-6104 	&	0.001800	&	0.000548	&	0.000874	&	0.002970	&	205	&	270	&	77	&	319	\\
247	&	ASIAN ECONOMIC JOURNAL 	&	 1351-3958 	&	0.001770	&	0.000697	&	0.000662	&	0.003320	&	195	&	277	&	76	&	319	\\
248	&	GLOBAL ECONOMIC REVIEW 	&	 1226-508X 	&	0.001760	&	0.001010	&	0.000263	&	0.004120	&	179	&	299	&	75	&	319	\\
249	&	SOUTH AFRICAN JOURNAL OF ECONOMICS 	&	 0038-2280 	&	0.001710	&	0.000593	&	0.000713	&	0.003030	&	203	&	275	&	78	&	319	\\
250	&	WORLD TRADE REVIEW 	&	 1474-7456 	&	0.001710	&	0.000626	&	0.000652	&	0.003110	&	203	&	277	&	78	&	319	\\
251	&	EUROPEAN JOURNAL OF LAW AND ECONOMICS 	&	 0929-1261 	&	0.001700	&	0.000508	&	0.000915	&	0.002990	&	207	&	268	&	78	&	319	\\
252	&	EMPIRICA 	&	 0340-8744 	&	0.001650	&	0.000335	&	0.001010	&	0.002350	&	222	&	264	&	80	&	319	\\
253	&	INTERNATIONAL LABOUR REVIEW 	&	 0020-7780 	&	0.001630	&	0.000405	&	0.000866	&	0.002400	&	219	&	269	&	80	&	319	\\
254	&	POST-SOVIET AFFAIRS 	&	 1060-586X 	&	0.001630	&	0.000573	&	0.000635	&	0.002870	&	207	&	278	&	77	&	319	\\
255	&	INDUSTRY AND INNOVATION 	&	 1366-2716 	&	0.001610	&	0.000371	&	0.000920	&	0.002310	&	223	&	268	&	80	&	319	\\
256	&	FUTURES 	&	 0016-3287 	&	0.001530	&	0.000384	&	0.000841	&	0.002280	&	224	&	270	&	81	&	319	\\
257	&	ECONOMIC AND SOCIAL REVIEW 	&	 0012-9984 	&	0.001510	&	0.000517	&	0.000624	&	0.002620	&	212	&	279	&	79	&	319	\\
258	&	APPLIED ECONOMICS LETTERS 	&	 1350-4851 	&	0.001490	&	0.000257	&	0.001050	&	0.002020	&	233	&	264	&	80	&	310	\\
259	&	ECONOMIC DEVELOPMENT QUARTERLY 	&	 0891-2424 	&	0.001480	&	0.000494	&	0.000614	&	0.002580	&	216	&	279	&	82	&	319	\\
260	&	AUSTRALIAN ECONOMIC HISTORY REVIEW 	&	 0004-8992 	&	0.001450	&	0.000729	&	0.000341	&	0.003110	&	201	&	294	&	79	&	319	\\
261	&	JOURNAL OF POST KEYNESIAN ECONOMICS 	&	 0160-3477 	&	0.001340	&	0.000385	&	0.000731	&	0.002230	&	228	&	273	&	83	&	319	\\
262	&	CHINA AGRICULTURAL ECONOMIC REVIEW 	&	 1756-137X 	&	0.001310	&	0.000318	&	0.000762	&	0.002030	&	233	&	272	&	87	&	319	\\
263	&	JOURNAL OF BEHAVIORAL FINANCE 	&	 1542-7560 	&	0.001300	&	0.000435	&	0.000596	&	0.002290	&	222	&	280	&	82	&	319	\\
264	&	ASIAN ECONOMIC PAPERS 	&	 1535-3516 	&	0.001260	&	0.000428	&	0.000497	&	0.002120	&	229	&	285	&	85	&	319	\\
265	&	SCOTTISH JOURNAL OF POLITICAL ECONOMY 	&	 0036-9292 	&	0.001220	&	0.000443	&	0.000462	&	0.002160	&	228	&	286	&	86	&	319	\\
266	&	REVIEW OF RADICAL POLITICAL ECONOMICS 	&	 0486-6134 	&	0.001050	&	0.000295	&	0.000531	&	0.001700	&	244	&	284	&	92	&	319	\\
267	&	ECONOMIA POLITICA 	&	 1120-2890 	&	0.001050	&	0.000321	&	0.000495	&	0.001710	&	242	&	285	&	88	&	319	\\
268	&	JOURNAL OF THE ASIA PACIFIC ECONOMY 	&	 1354-7860 	&	0.001020	&	0.000269	&	0.000553	&	0.001610	&	247	&	283	&	89	&	319	\\
269	&	AUSTRALIAN ECONOMIC REVIEW 	&	 0004-9018 	&	0.000974	&	0.000361	&	0.000434	&	0.001810	&	240	&	287	&	90	&	319	\\
270	&	REVISTA DE HISTORIA INDUSTRIAL 	&	 1132-7200 	&	0.000907	&	0.000484	&	0.000215	&	0.002050	&	233	&	303	&	92	&	319	\\
271	&	ZEITSCHRIFT FUR WIRTSCHAFTSGEOGRAPHIE 	&	 0044-3751 	&	0.000855	&	0.000305	&	0.000333	&	0.001510	&	249	&	295	&	90	&	319	\\
272	&	JOURNAL OF ECONOMIC ISSUES 	&	 0021-3624 	&	0.000850	&	0.000234	&	0.000453	&	0.001330	&	256	&	287	&	94	&	319	\\
273	&	JOURNAL OF FOREST ECONOMICS 	&	 1104-6899 	&	0.000847	&	0.000260	&	0.000448	&	0.001440	&	251	&	288	&	92	&	319	\\
274	&	BULLETIN OF ECONOMIC RESEARCH 	&	 0307-3378 	&	0.000802	&	0.000211	&	0.000433	&	0.001250	&	257	&	289	&	94	&	319	\\
275	&	\thead{TIJDSCHRIFT VOOR ECONOMISCHE\\ EN SOCIALE GEOGRAFIE} 	&	 0040-747X 	&	0.000741	&	0.000168	&	0.000331	&	0.000977	&	266	&	296	&	93	&	319	\\
276	&	HITOTSUBASHI JOURNAL OF ECONOMICS 	&	 0018-280X 	&	0.000717	&	0.000463	&	0.000075	&	0.001870	&	237	&	312	&	92	&	319	\\
277	&	JOURNAL OF WORLD TRADE 	&	 1011-6702 	&	0.000708	&	0.000263	&	0.000270	&	0.001290	&	258	&	298	&	94	&	319	\\
278	&	AUSTRALIAN ECONOMIC PAPERS 	&	 0004-900X 	&	0.000677	&	0.000242	&	0.000286	&	0.001230	&	259	&	299	&	93	&	319	\\
279	&	\thead{ECONOMICS-THE OPEN ACCESS\\ OPEN-ASSESSMENT E-JOURNAL} 	&	 1864-6042 	&	0.000617	&	0.000165	&	0.000334	&	0.000961	&	265	&	296	&	95	&	319	\\
280	&	ECONOMIC AND LABOUR RELATIONS REVIEW 	&	 1035-3046 	&	0.000597	&	0.000263	&	0.000178	&	0.001190	&	258	&	306	&	94	&	319	\\
281	&	\thead{ASIA-PACIFIC JOURNAL OF\\ ACCOUNTING \& ECONOMICS} 	&	 1608-1625 	&	0.000597	&	0.000191	&	0.000276	&	0.001000	&	266	&	300	&	95	&	319	\\
282	&	POST-COMMUNIST ECONOMIES 	&	 1463-1377 	&	0.000584	&	0.000174	&	0.000286	&	0.000974	&	266	&	298	&	98	&	319	\\
283	&	BALTIC JOURNAL OF ECONOMICS 	&	 1406-099X 	&	0.000556	&	0.000276	&	0.000124	&	0.001210	&	259	&	310	&	94	&	319	\\
284	&	ASIAN-PACIFIC ECONOMIC LITERATURE 	&	 0818-9935 	&	0.000531	&	0.000203	&	0.000174	&	0.000957	&	266	&	307	&	97	&	319	\\
285	&	ACTA OECONOMICA 	&	 0001-6373 	&	0.000530	&	0.000232	&	0.000173	&	0.001060	&	263	&	306	&	97	&	319	\\
286	&	TOURISM ECONOMICS 	&	 1354-8166 	&	0.000515	&	0.000119	&	0.000284	&	0.000745	&	274	&	298	&	99	&	319	\\
287	&	PANOECONOMICUS 	&	 1452-595X 	&	0.000511	&	0.000145	&	0.000247	&	0.000792	&	271	&	301	&	99	&	319	\\
288	&	PORTUGUESE ECONOMIC JOURNAL 	&	 1617-982X 	&	0.000482	&	0.000229	&	0.000124	&	0.001000	&	265	&	309	&	98	&	319	\\
289	&	EASTERN EUROPEAN ECONOMICS 	&	 0012-8775 	&	0.000480	&	0.000140	&	0.000232	&	0.000766	&	273	&	302	&	99	&	319	\\
290	&	EUROPE-ASIA STUDIES 	&	 0966-8136 	&	0.000447	&	0.000152	&	0.000185	&	0.000755	&	272	&	305	&	98	&	319	\\
291	&	SINGAPORE ECONOMIC REVIEW 	&	 0217-5908 	&	0.000440	&	0.000203	&	0.000122	&	0.000883	&	269	&	309	&	101	&	319	\\
292	&	E \& M EKONOMIE A MANAGEMENT	&	 1212-3609 	&	0.000429	&	0.000202	&	0.000106	&	0.000859	&	270	&	311	&	99	&	319	\\
293	&	ESTUDIOS DE ECONOMIA 	&	 0718-5286 	&	0.000423	&	0.000350	&	0.000004	&	0.001250	&	257	&	317	&	96	&	319	\\
294	&	\thead{HACIENDA PUBLICA ESPANOLA\\REVIEW OF PUBLIC ECONOMICS} 	&	 0210-1173 	&	0.000415	&	0.000197	&	0.000105	&	0.000874	&	269	&	310	&	100	&	319	\\
295	&	INDEPENDENT REVIEW 	&	 1086-1653 	&	0.000411	&	0.000170	&	0.000135	&	0.000806	&	271	&	309	&	99	&	319	\\
296	&	ECONOMIC RESEARCH-EKONOMSKA ISTRAZIVANJA 	&	 1331-677X 	&	0.000402	&	0.000140	&	0.000180	&	0.000714	&	275	&	305	&	102	&	319	\\
297	&	REVIEW OF DERIVATIVES RESEARCH 	&	 1380-6645 	&	0.000383	&	0.000224	&	0.000042	&	0.000944	&	267	&	315	&	99	&	319	\\
298	&	\thead{TECHNOLOGICAL AND ECONOMIC\\ DEVELOPMENT OF ECONOMY} 	&	 2029-4913 	&	0.000365	&	0.000091	&	0.000171	&	0.000517	&	283	&	306	&	102	&	319	\\
299	&	\thead{AGRICULTURAL ECONOMICS\\ZEMEDELSKA EKONOMIKA} 	&	 0139-570X 	&	0.000323	&	0.000091	&	0.000155	&	0.000505	&	284	&	308	&	103	&	319	\\
300	&	ECON JOURNAL WATCH 	&	 1933-527X 	&	0.000300	&	0.000168	&	0.000045	&	0.000686	&	276	&	315	&	103	&	319	\\
301	&	\thead{JOURNAL OF BUSINESS ECONOMICS\\ AND MANAGEMENT} 	&	 1611-1699 	&	0.000295	&	0.000071	&	0.000164	&	0.000440	&	288	&	307	&	101	&	319	\\
302	&	PRAGUE ECONOMIC PAPERS 	&	 1210-0455 	&	0.000266	&	0.000063	&	0.000138	&	0.000395	&	291	&	308	&	102	&	319	\\
303	&	\thead{INTERNATIONAL JOURNAL OF\\ TRANSPORT ECONOMICS} 	&	 0391-8440 	&	0.000258	&	0.000121	&	0.000000	&	0.000462	&	286	&	319	&	104	&	319	\\
304	&	TRIMESTRE ECONOMICO 	&	 0041-3011 	&	0.000255	&	0.000123	&	0.000052	&	0.000531	&	283	&	314	&	101	&	319	\\
305	&	ROMANIAN JOURNAL OF ECONOMIC FORECASTING 	&	 1582-6163 	&	0.000252	&	0.000115	&	0.000081	&	0.000505	&	284	&	312	&	104	&	319	\\
306	&	\thead{SOUTH AFRICAN JOURNAL OF\\ECONOMIC AND MANAGEMENT SCIENCES} 	&	 2222-3436 	&	0.000233	&	0.000116	&	0.000058	&	0.000494	&	285	&	314	&	104	&	319	\\
307	&	REVISTA DE ECONOMIA MUNDIAL 	&	 1576-0162 	&	0.000203	&	0.000084	&	0.000054	&	0.000377	&	292	&	314	&	104	&	319	\\
308	&	\thead{AMERICAN JOURNAL OF\\ ECONOMICS AND SOCIOLOGY}	&	 0002-9246 	&	0.000169	&	0.000077	&	0.000046	&	0.000343	&	293	&	315	&	104	&	319	\\
309	&	ASIAN JOURNAL OF TECHNOLOGY INNOVATION 	&	 1976-1597 	&	0.000166	&	0.000077	&	0.000041	&	0.000341	&	294	&	315	&	104	&	319	\\
310	&	TRANSFORMATIONS IN BUSINESS \& ECONOMICS	&	 1648-4460 	&	0.000165	&	0.000054	&	0.000071	&	0.000284	&	298	&	313	&	104	&	319	\\
311	&	POLITICKA EKONOMIE 	&	 0032-3233 	&	0.000163	&	0.000116	&	0.000014	&	0.000429	&	288	&	317	&	104	&	319	\\
312	&	\thead{ECONOMIC COMPUTATION AND ECONOMIC\\CYBERNETICS STUDIES AND RESEARCH} 	&	 0424-267X 	&	0.000129	&	0.000047	&	0.000040	&	0.000219	&	302	&	315	&	106	&	319	\\
313	&	EKONOMICKY CASOPIS 	&	 0013-3035 	&	0.000110	&	0.000050	&	0.000031	&	0.000235	&	303	&	316	&	106	&	319	\\
314	&	INZINERINE EKONOMIKA-ENGINEERING ECONOMICS 	&	 1392-2785 	&	0.000072	&	0.000022	&	0.000034	&	0.000121	&	309	&	316	&	106	&	319	\\
315	&	INVESTIGACION ECONOMICA 	&	 0185-1667 	&	0.000056	&	0.000058	&	0.000000	&	0.000205	&	303	&	319	&	106	&	319	\\
316	&	ARGUMENTA OECONOMICA 	&	 1233-5835 	&	0.000049	&	0.000048	&	0.000000	&	0.000168	&	306	&	319	&	106	&	319	\\
317	&	JOURNAL OF KOREA TRADE 	&	 1229-828X 	&	0.000029	&	0.000030	&	0.000000	&	0.000096	&	311	&	319	&	107	&	319	\\
318	&	CUSTOS E AGRONEGOCIO ON LINE 	&	 1808-2882 	&	0.000008	&	0.000000	&	0.000000	&	0.000001	&	316	&	319	&	92	&	319	\\
319	&	KOREAN ECONOMIC REVIEW 	&	 0254-3737 	&	0.000002	&	0.000002	&	0.000000	&	0.000007	&	316	&	319	&	92	&	319	\\

\end{longtable}

\end{landscape}

\bibliography{Recursive}

\newpage \appendix
\setcounter{table}{0}
\renewcommand{\thetable}{A\arabic{table}}

\begin{table}[]
    \centering
    \begin{tabular}{c l c}
         Symbol & Description & Dimension \\ \hline
         $A$ & Total number of papers published by journal & $J \times J$ (diagonal)\\
         $B$ & Number of bootstraps & 1 \\
         $b$ & Index for bootstrap & 1 \\
         $C$ & Journal by journal citation matrix & $J \times J$ \\
         $D$ & Total number of citations received by journal & $J \times J$ (diagonal) \\
         $F$ & Cumulative distribution function & 1 \\
         $f$ & Probability density function & 1 \\
         $i$ & Index for cited journal of interest & 1 \\
         $J$ & Number of journals & 1 \\ 
         $j$ & Index for citing journal & 1 \\
         $K$ & Number of papers & 1 \\
         $k$ & Index for paper & 1 \\
         $P$ & Paper by journal citation matrix & $K \times J$ \\
         $Q$ & Journal by paper concordance tables & $J \times K$\\
         $R$ & Journal rank & $J \times 1$ \\
         $T$ & Number of ties & $J \times 1$ \\
         $v$ & Recursive impact factor & $J \times 1$ \\
         $\tau$ & Bandwidth & $J \times 1$ or $J \times J$ \\
         $\hat{\sigma}$ & Estimated standard deviation & $J \times 1$ or $J \times J$\\
         $s^\alpha$ & Critical value for confidence level $\alpha$ & $J \times 1$
         \\ \hline
    \end{tabular}
\begin{longtable}{|r l|r r|r r|r r|r r|r r|r r|}
\caption{Alternative confidence intervals for the rankings on the recursive impact factor of economics journals.} \label{tab:rankings} \\

\hline \textbf{} & \textbf{Journal} & \multicolumn{2}{|c|}{\textbf{Goldstein}} & \multicolumn{2}{|c|}{\textbf{Xie}} & \multicolumn{2}{|c|}{\textbf{Xie/M}} & \multicolumn{2}{|c|}{\textbf{Mogstad}} & \multicolumn{2}{|c|}{\textbf{Mogstad+}} & \multicolumn{2}{|c|}{\textbf{Mogstad/X}}\\
 &  & \textbf{low} & \textbf{high}  & \textbf{low} & \textbf{high} & \textbf{low} & \textbf{high}  & \textbf{low} & \textbf{high} & \textbf{low} & \textbf{high} & \textbf{low} & \textbf{high}\\\hline 
\endfirsthead

\multicolumn{14}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \textbf{} & \textbf{Journal} & \multicolumn{2}{|c|}{\textbf{Goldstein}} & \multicolumn{2}{|c|}{\textbf{Xie}} & \multicolumn{2}{|c|}{\textbf{Xie/M}} & \multicolumn{2}{|c|}{\textbf{Mogstad}} & \multicolumn{2}{|c|}{\textbf{Mogstad+}} & \multicolumn{2}{|c|}{\textbf{Mogstad/X}}\\
 &  & \textbf{low} & \textbf{high} & \textbf{low} & \textbf{high} & \textbf{low} & \textbf{high} & \textbf{low} & \textbf{high} & \textbf{low} & \textbf{high} & \textbf{low} & \textbf{high}\\ \hline 
\endhead

\hline \multicolumn{14}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
1	&	QUARTERLY JOURNAL OF ECONOMICS 	&	1	&	1	&	1	&	1	&	1	&	2	&	1	&	1	&	1	&	1	&	1	&	1	\\
2	&	ECONOMETRICA 	&	2	&	4	&	2	&	5	&	1	&	7	&	2	&	6	&	2	&	6	&	2	&	6	\\
3	&	JOURNAL OF POLITICAL ECONOMY 	&	2	&	5	&	2	&	6	&	1	&	8	&	2	&	6	&	2	&	6	&	2	&	6	\\
4	&	REVIEW OF ECONOMIC STUDIES 	&	2	&	6	&	2	&	7	&	1	&	9	&	2	&	8	&	2	&	8	&	2	&	8	\\
5	&	AMERICAN ECONOMIC REVIEW 	&	3	&	6	&	3	&	7	&	1	&	9	&	2	&	7	&	2	&	7	&	2	&	7	\\
6	&	JOURNAL OF FINANCE 	&	3	&	7	&	3	&	8	&	1	&	12	&	2	&	12	&	2	&	12	&	2	&	15	\\
7	&	\thead{AMERICAN ECONOMIC JOURNAL\\APPLIED ECONOMICS} 	&	6	&	12	&	6	&	13	&	1	&	19	&	4	&	18	&	4	&	18	&	4	&	20	\\
8	&	JOURNAL OF LABOR ECONOMICS 	&	7	&	15	&	6	&	16	&	1	&	23	&	5	&	22	&	5	&	22	&	5	&	22	\\
9	&	ANNUAL REVIEW OF ECONOMICS 	&	7	&	19	&	3	&	22	&	1	&	29	&	6	&	25	&	6	&	25	&	6	&	27	\\
10	&	JOURNAL OF ECONOMIC PERSPECTIVES 	&	7	&	17	&	4	&	21	&	1	&	25	&	6	&	23	&	6	&	22	&	6	&	24	\\
11	&	\thead{AMERICAN ECONOMIC JOURNAL\\ECONOMIC POLICY} 	&	8	&	16	&	4	&	20	&	1	&	23	&	6	&	22	&	6	&	22	&	6	&	23	\\
12	&	\thead{AMERICAN ECONOMIC JOURNAL\\MACROECONOMICS} 	&	7	&	19	&	4	&	22	&	1	&	27	&	6	&	25	&	6	&	25	&	6	&	25	\\
13	&	REVIEW OF FINANCIAL STUDIES 	&	8	&	17	&	5	&	20	&	1	&	24	&	7	&	22	&	7	&	22	&	6	&	24	\\
14	&	JOURNAL OF FINANCIAL ECONOMICS 	&	8	&	17	&	4	&	21	&	1	&	25	&	7	&	22	&	7	&	22	&	6	&	25	\\
15	&	JOURNAL OF ECONOMIC LITERATURE 	&	7	&	21	&	4	&	24	&	1	&	31	&	6	&	27	&	6	&	26	&	6	&	33	\\
16	&	BROOKINGS PAPERS ON ECONOMIC ACTIVITY 	&	8	&	25	&	7	&	26	&	1	&	43	&	7	&	38	&	7	&	37	&	7	&	48	\\
17	&	JOURNAL OF HUMAN RESOURCES 	&	8	&	26	&	7	&	28	&	1	&	54	&	7	&	48	&	7	&	48	&	7	&	61	\\
18	&	THEORETICAL ECONOMICS 	&	13	&	23	&	11	&	25	&	1	&	35	&	7	&	34	&	7	&	32	&	7	&	35	\\
19	&	\thead{JOURNAL OF THE EUROPEAN\\ ECONOMIC ASSOCIATION} 	&	14	&	22	&	12	&	24	&	5	&	31	&	8	&	28	&	8	&	27	&	7	&	34	\\
20	&	REVIEW OF ECONOMICS AND STATISTICS 	&	15	&	22	&	14	&	24	&	6	&	30	&	8	&	26	&	8	&	26	&	8	&	34	\\
21	&	JOURNAL OF MONETARY ECONOMICS 	&	17	&	23	&	16	&	24	&	7	&	33	&	8	&	32	&	8	&	32	&	8	&	35	\\
22	&	JOURNAL OF ECONOMIC GROWTH 	&	15	&	32	&	14	&	33	&	1	&	55	&	8	&	50	&	8	&	48	&	8	&	69	\\
23	&	QUANTITATIVE ECONOMICS 	&	18	&	29	&	17	&	31	&	6	&	42	&	11	&	38	&	11	&	39	&	9	&	53	\\
24	&	\thead{AMERICAN ECONOMIC JOURNAL\\MICROECONOMICS} 	&	20	&	28	&	19	&	29	&	9	&	40	&	13	&	37	&	13	&	37	&	11	&	49	\\
25	&	JOURNAL OF INTERNATIONAL ECONOMICS 	&	23	&	34	&	20	&	37	&	10	&	47	&	15	&	47	&	15	&	47	&	15	&	67	\\
26	&	RAND JOURNAL OF ECONOMICS 	&	23	&	34	&	20	&	38	&	10	&	48	&	16	&	49	&	17	&	48	&	16	&	68	\\
27	&	WORLD BANK RESEARCH OBSERVER 	&	19	&	55	&	16	&	58	&	1	&	154	&	13	&	168	&	13	&	163	&	13	&	319	\\
28	&	JOURNAL OF ECONOMIC THEORY 	&	24	&	34	&	20	&	37	&	14	&	44	&	16	&	43	&	16	&	43	&	16	&	61	\\
29	&	REVIEW OF ECONOMIC DYNAMICS 	&	23	&	35	&	19	&	39	&	10	&	50	&	17	&	50	&	17	&	49	&	16	&	74	\\
30	&	ECONOMIC JOURNAL 	&	25	&	33	&	21	&	37	&	15	&	43	&	17	&	42	&	16	&	42	&	16	&	60	\\
31	&	JOURNAL OF PUBLIC ECONOMICS 	&	25	&	34	&	21	&	38	&	14	&	44	&	17	&	44	&	16	&	44	&	16	&	63	\\
32	&	ECONOMIC POLICY 	&	23	&	46	&	21	&	47	&	1	&	81	&	15	&	84	&	15	&	84	&	16	&	239	\\
33	&	IMF ECONOMIC REVIEW 	&	24	&	42	&	22	&	43	&	3	&	67	&	17	&	67	&	17	&	66	&	16	&	125	\\
34	&	ANNUAL REVIEW OF FINANCIAL ECONOMICS 	&	24	&	48	&	23	&	49	&	1	&	86	&	18	&	85	&	18	&	84	&	16	&	304	\\
35	&	JOURNAL OF DEVELOPMENT ECONOMICS 	&	30	&	39	&	29	&	41	&	13	&	57	&	20	&	57	&	20	&	57	&	20	&	85	\\
36	&	INTERNATIONAL ECONOMIC REVIEW 	&	31	&	44	&	28	&	46	&	11	&	65	&	20	&	64	&	20	&	66	&	20	&	112	\\
37	&	JOURNAL OF ECONOMETRICS 	&	32	&	44	&	31	&	45	&	12	&	63	&	20	&	66	&	20	&	64	&	21	&	108	\\
38	&	GAMES AND ECONOMIC BEHAVIOR 	&	36	&	51	&	31	&	55	&	16	&	72	&	25	&	76	&	25	&	74	&	21	&	126	\\
39	&	ECONOMIC DEVELOPMENT AND CULTURAL CHANGE 	&	27	&	75	&	22	&	80	&	1	&	225	&	20	&	319	&	20	&	319	&	19	&	319	\\
40	&	JOURNAL OF POLICY ANALYSIS AND MANAGEMENT 	&	33	&	62	&	28	&	68	&	1	&	106	&	21	&	117	&	21	&	117	&	21	&	319	\\
41	&	EXPERIMENTAL ECONOMICS 	&	35	&	55	&	30	&	60	&	7	&	85	&	22	&	86	&	22	&	86	&	21	&	229	\\
42	&	JOURNAL OF BUSINESS \& ECONOMIC STATISTICS  	&	35	&	54	&	30	&	60	&	7	&	85	&	22	&	86	&	22	&	86	&	21	&	250	\\
43	&	JOURNAL OF HEALTH ECONOMICS 	&	35	&	55	&	30	&	60	&	10	&	81	&	23	&	82	&	24	&	81	&	21	&	187	\\
44	&	JOURNAL OF URBAN ECONOMICS 	&	36	&	54	&	31	&	59	&	13	&	79	&	25	&	81	&	25	&	81	&	21	&	178	\\
45	&	JOURNAL OF APPLIED ECONOMETRICS 	&	37	&	56	&	31	&	62	&	10	&	85	&	25	&	86	&	25	&	86	&	21	&	252	\\
46	&	REVIEW OF FINANCE 	&	37	&	56	&	31	&	62	&	12	&	84	&	25	&	85	&	25	&	84	&	21	&	221	\\
47	&	EUROPEAN ECONOMIC REVIEW 	&	39	&	53	&	32	&	59	&	16	&	77	&	25	&	80	&	25	&	80	&	23	&	149	\\
48	&	\thead{REVIEW OF ENVIRONMENTAL ECONOMICS\\ AND POLICY} 	&	34	&	74	&	30	&	78	&	1	&	144	&	23	&	166	&	23	&	168	&	22	&	319	\\
49	&	JOURNAL OF INDUSTRIAL ECONOMICS 	&	38	&	66	&	35	&	70	&	5	&	104	&	26	&	109	&	27	&	108	&	23	&	319	\\
50	&	JOURNAL OF ECONOMIC HISTORY 	&	37	&	73	&	33	&	76	&	1	&	131	&	26	&	145	&	26	&	149	&	22	&	319	\\
51	&	JOURNAL OF MONEY CREDIT AND BANKING 	&	40	&	66	&	36	&	69	&	8	&	99	&	27	&	100	&	28	&	100	&	24	&	319	\\
52	&	JOURNAL OF LAW \& ECONOMICS	&	39	&	73	&	35	&	78	&	1	&	127	&	29	&	133	&	29	&	132	&	24	&	319	\\
53	&	ECONOMICA 	&	38	&	82	&	32	&	89	&	1	&	178	&	28	&	215	&	27	&	222	&	24	&	319	\\
54	&	ECONOMETRIC THEORY 	&	44	&	70	&	38	&	76	&	10	&	106	&	29	&	113	&	28	&	111	&	24	&	319	\\
55	&	EXPLORATIONS IN ECONOMIC HISTORY 	&	40	&	76	&	34	&	84	&	1	&	133	&	29	&	135	&	29	&	135	&	24	&	319	\\
56	&	\thead{JOURNAL OF FINANCIAL AND\\ QUANTITATIVE ANALYSIS} 	&	47	&	69	&	41	&	75	&	16	&	101	&	30	&	101	&	29	&	101	&	26	&	319	\\
57	&	ECONOMETRICS JOURNAL 	&	40	&	86	&	32	&	95	&	1	&	180	&	29	&	199	&	29	&	212	&	25	&	319	\\
58	&	ECONOMIC THEORY 	&	47	&	78	&	39	&	86	&	2	&	126	&	30	&	128	&	30	&	129	&	28	&	319	\\
59	&	JOURNAL OF ACCOUNTING \& ECONOMICS	&	45	&	85	&	37	&	93	&	1	&	155	&	30	&	169	&	30	&	169	&	24	&	319	\\
60	&	ANNUAL REVIEW OF RESOURCE ECONOMICS 	&	46	&	86	&	38	&	94	&	1	&	157	&	30	&	177	&	30	&	177	&	25	&	319	\\
61	&	JOURNAL OF RISK AND UNCERTAINTY 	&	47	&	82	&	39	&	90	&	1	&	137	&	30	&	148	&	30	&	147	&	27	&	319	\\
62	&	QME-QUANTITATIVE MARKETING AND ECONOMICS 	&	37	&	136	&	30	&	145	&	1	&	316	&	28	&	319	&	28	&	319	&	24	&	319	\\
63	&	ECONOMICS OF EDUCATION REVIEW 	&	50	&	79	&	43	&	86	&	10	&	122	&	30	&	126	&	30	&	127	&	28	&	319	\\
64	&	JOURNAL OF ECONOMIC BEHAVIOR \& ORGANIZATION	&	56	&	72	&	49	&	79	&	27	&	101	&	29	&	104	&	29	&	103	&	30	&	217	\\
65	&	\thead{JOURNAL OF ENVIRONMENTAL\\ ECONOMICS AND MANAGEMENT} 	&	52	&	78	&	45	&	85	&	14	&	118	&	30	&	125	&	30	&	124	&	29	&	319	\\
66	&	JOURNAL OF FINANCIAL ECONOMETRICS 	&	45	&	93	&	38	&	100	&	1	&	187	&	30	&	219	&	30	&	224	&	26	&	319	\\
67	&	JOURNAL OF POPULATION ECONOMICS 	&	51	&	81	&	44	&	88	&	6	&	128	&	30	&	134	&	30	&	134	&	30	&	319	\\
68	&	LABOUR ECONOMICS 	&	51	&	80	&	44	&	87	&	7	&	126	&	30	&	134	&	30	&	135	&	30	&	319	\\
69	&	\thead{CANADIAN JOURNAL OF ECONOMICS\\REVUE CANADIENNE D ECONOMIQUE} 	&	54	&	88	&	46	&	96	&	2	&	145	&	32	&	153	&	32	&	151	&	30	&	319	\\
70	&	SCANDINAVIAN JOURNAL OF ECONOMICS 	&	56	&	86	&	49	&	94	&	10	&	136	&	32	&	146	&	33	&	146	&	31	&	319	\\
71	&	\thead{INTERNATIONAL JOURNAL OF\\ INDUSTRIAL ORGANIZATION} 	&	59	&	88	&	52	&	95	&	14	&	134	&	33	&	139	&	33	&	138	&	31	&	319	\\
72	&	WORLD BANK ECONOMIC REVIEW 	&	58	&	93	&	50	&	100	&	5	&	150	&	33	&	156	&	33	&	155	&	31	&	319	\\
73	&	\thead{JOURNAL OF ECONOMICS \&\\ MANAGEMENT STRATEGY }	&	56	&	102	&	48	&	110	&	1	&	179	&	33	&	194	&	34	&	191	&	31	&	319	\\
74	&	JOURNAL OF HUMAN CAPITAL 	&	52	&	117	&	44	&	125	&	1	&	238	&	33	&	285	&	33	&	289	&	31	&	319	\\
75	&	FISCAL STUDIES 	&	50	&	125	&	41	&	134	&	1	&	284	&	31	&	319	&	32	&	319	&	30	&	319	\\
76	&	JOURNAL OF ECONOMIC SURVEYS 	&	58	&	98	&	49	&	107	&	1	&	170	&	34	&	190	&	34	&	189	&	31	&	319	\\
77	&	AMERICAN LAW AND ECONOMICS REVIEW 	&	50	&	123	&	41	&	132	&	1	&	285	&	31	&	319	&	31	&	319	&	30	&	319	\\
78	&	JOURNAL OF ECONOMIC DYNAMICS \& CONTROL	&	67	&	88	&	58	&	97	&	26	&	130	&	34	&	138	&	33	&	137	&	31	&	319	\\
79	&	\thead{AMERICAN JOURNAL OF\\ AGRICULTURAL ECONOMICS}	&	63	&	93	&	54	&	102	&	13	&	146	&	34	&	157	&	34	&	152	&	31	&	319	\\
80	&	THEORY AND DECISION 	&	65	&	105	&	55	&	116	&	1	&	175	&	37	&	185	&	36	&	187	&	31	&	319	\\
81	&	\thead{TRANSPORTATION RESEARCH PART B\\ METHODOLOGICAL} 	&	86	&	117	&	76	&	127	&	45	&	160	&	32	&	212	&	30	&	211	&	32	&	319	\\
82	&	JOURNAL OF ECONOMIC GEOGRAPHY 	&	67	&	105	&	57	&	116	&	6	&	171	&	37	&	189	&	36	&	188	&	32	&	319	\\
83	&	REVIEW OF INCOME AND WEALTH 	&	62	&	121	&	51	&	132	&	1	&	228	&	36	&	262	&	36	&	265	&	31	&	319	\\
84	&	REVIEW OF INTERNATIONAL ORGANIZATIONS 	&	52	&	152	&	40	&	163	&	1	&	316	&	34	&	319	&	34	&	319	&	31	&	319	\\
85	&	GENEVA RISK AND INSURANCE REVIEW 	&	53	&	165	&	41	&	177	&	1	&	319	&	34	&	319	&	34	&	319	&	31	&	319	\\
86	&	REVIEW OF ECONOMIC DESIGN 	&	50	&	202	&	38	&	217	&	1	&	319	&	35	&	319	&	35	&	319	&	30	&	319	\\
87	&	REAL ESTATE ECONOMICS 	&	64	&	126	&	53	&	138	&	1	&	244	&	38	&	275	&	37	&	277	&	31	&	319	\\
88	&	JOURNAL OF MATHEMATICAL ECONOMICS 	&	73	&	108	&	61	&	119	&	12	&	171	&	38	&	180	&	37	&	180	&	32	&	319	\\
89	&	REGIONAL SCIENCE AND URBAN ECONOMICS 	&	75	&	109	&	63	&	120	&	16	&	170	&	39	&	180	&	38	&	180	&	32	&	319	\\
90	&	OXFORD BULLETIN OF ECONOMICS AND STATISTICS 	&	71	&	116	&	59	&	127	&	1	&	190	&	38	&	204	&	39	&	204	&	32	&	319	\\
91	&	ECONOMIC INQUIRY 	&	77	&	109	&	65	&	122	&	21	&	167	&	38	&	176	&	40	&	176	&	32	&	319	\\
92	&	HEALTH ECONOMICS 	&	77	&	113	&	64	&	127	&	18	&	173	&	38	&	182	&	38	&	185	&	32	&	319	\\
93	&	JOURNAL OF LAW ECONOMICS \& ORGANIZATION 	&	71	&	132	&	58	&	147	&	1	&	234	&	39	&	265	&	39	&	268	&	32	&	319	\\
94	&	JOURNAL OF ECONOMIC INEQUALITY 	&	74	&	128	&	60	&	143	&	1	&	215	&	40	&	237	&	40	&	235	&	32	&	319	\\
95	&	REVIEW OF ECONOMICS OF THE HOUSEHOLD 	&	72	&	134	&	57	&	149	&	1	&	237	&	41	&	260	&	40	&	260	&	32	&	319	\\
96	&	OXFORD REVIEW OF ECONOMIC POLICY 	&	69	&	156	&	54	&	171	&	1	&	294	&	40	&	319	&	39	&	319	&	32	&	319	\\
97	&	ECONOMICS \& POLITICS	&	69	&	154	&	54	&	169	&	1	&	292	&	40	&	319	&	41	&	319	&	32	&	319	\\
98	&	EUROPEAN REVIEW OF ECONOMIC HISTORY 	&	71	&	142	&	55	&	158	&	1	&	268	&	40	&	319	&	40	&	319	&	32	&	319	\\
99	&	INTERNATIONAL TAX AND PUBLIC FINANCE 	&	77	&	129	&	62	&	145	&	1	&	212	&	42	&	233	&	42	&	236	&	32	&	319	\\
100	&	JOURNAL OF COMPARATIVE ECONOMICS 	&	81	&	130	&	64	&	148	&	7	&	208	&	43	&	222	&	43	&	222	&	32	&	319	\\
101	&	JOURNAL OF ECONOMIC PSYCHOLOGY 	&	83	&	124	&	67	&	141	&	17	&	194	&	43	&	201	&	42	&	202	&	32	&	319	\\
102	&	WORLD DEVELOPMENT 	&	87	&	119	&	70	&	136	&	25	&	182	&	41	&	192	&	40	&	193	&	32	&	319	\\
103	&	SOCIAL CHOICE AND WELFARE 	&	84	&	124	&	67	&	142	&	18	&	192	&	42	&	201	&	41	&	200	&	32	&	319	\\
104	&	INTERNATIONAL JOURNAL OF GAME THEORY 	&	78	&	138	&	61	&	155	&	1	&	233	&	42	&	260	&	42	&	261	&	32	&	319	\\
105	&	ECONOMIC GEOGRAPHY 	&	83	&	134	&	65	&	152	&	6	&	216	&	43	&	241	&	43	&	244	&	32	&	319	\\
106	&	JOURNAL OF AFRICAN ECONOMIES 	&	71	&	166	&	55	&	182	&	1	&	313	&	42	&	319	&	41	&	319	&	32	&	319	\\
107	&	FOOD POLICY 	&	89	&	124	&	72	&	140	&	25	&	189	&	43	&	194	&	41	&	193	&	34	&	319	\\
108	&	OXFORD ECONOMIC PAPERS-NEW SERIES 	&	85	&	135	&	68	&	152	&	12	&	211	&	43	&	217	&	44	&	217	&	35	&	319	\\
109	&	INTERNATIONAL JOURNAL OF FORECASTING 	&	87	&	130	&	70	&	148	&	18	&	200	&	43	&	208	&	43	&	208	&	34	&	319	\\
110	&	ECONOMETRIC REVIEWS 	&	85	&	133	&	68	&	151	&	10	&	212	&	44	&	222	&	44	&	219	&	34	&	319	\\
111	&	JOURNAL OF RISK AND INSURANCE 	&	78	&	157	&	59	&	175	&	1	&	282	&	42	&	319	&	42	&	319	&	32	&	319	\\
112	&	EUROPEAN JOURNAL OF POLITICAL ECONOMY 	&	91	&	134	&	72	&	153	&	22	&	204	&	44	&	208	&	43	&	208	&	35	&	319	\\
113	&	JOURNAL OF FINANCIAL STABILITY 	&	90	&	140	&	70	&	160	&	17	&	215	&	44	&	221	&	44	&	225	&	35	&	319	\\
114	&	JOURNAL OF BANKING \& FINANCE	&	96	&	127	&	76	&	148	&	35	&	190	&	43	&	197	&	42	&	198	&	35	&	319	\\
115	&	ECONOMIC HISTORY REVIEW 	&	82	&	164	&	61	&	184	&	1	&	290	&	43	&	319	&	43	&	319	&	35	&	319	\\
116	&	SOCIO-ECONOMIC REVIEW 	&	85	&	165	&	64	&	187	&	1	&	288	&	45	&	319	&	45	&	319	&	35	&	319	\\
117	&	MACROECONOMIC DYNAMICS 	&	98	&	143	&	76	&	164	&	30	&	213	&	43	&	213	&	44	&	210	&	35	&	319	\\
118	&	REVIEW OF INTERNATIONAL POLITICAL ECONOMY 	&	91	&	157	&	69	&	180	&	2	&	249	&	45	&	270	&	45	&	271	&	35	&	319	\\
119	&	JOURNAL OF TRANSPORT GEOGRAPHY 	&	121	&	160	&	100	&	182	&	60	&	220	&	36	&	252	&	37	&	250	&	36	&	319	\\
120	&	REVIEW OF WORLD ECONOMICS 	&	87	&	167	&	65	&	190	&	1	&	286	&	45	&	319	&	45	&	319	&	35	&	319	\\
121	&	KYKLOS 	&	85	&	166	&	63	&	187	&	1	&	288	&	44	&	319	&	44	&	319	&	35	&	319	\\
122	&	MATHEMATICAL SOCIAL SCIENCES 	&	90	&	163	&	69	&	184	&	1	&	266	&	45	&	275	&	45	&	280	&	35	&	319	\\
123	&	\thead{TRANSPORTATION RESEARCH PART E\\ LOGISTICS AND TRANSPORTATION REVIEW} 	&	130	&	169	&	109	&	190	&	67	&	230	&	36	&	260	&	36	&	262	&	37	&	319	\\
124	&	ECONOMICS LETTERS 	&	109	&	139	&	89	&	160	&	46	&	202	&	42	&	204	&	43	&	204	&	36	&	319	\\
125	&	\thead{TRANSPORTATION RESEARCH PART A\\ POLICY AND PRACTICE} 	&	126	&	164	&	105	&	184	&	63	&	226	&	39	&	252	&	39	&	251	&	37	&	319	\\
126	&	JOURNAL OF PUBLIC ECONOMIC THEORY 	&	99	&	164	&	78	&	185	&	13	&	251	&	46	&	259	&	46	&	258	&	36	&	319	\\
127	&	CLIOMETRICA 	&	87	&	179	&	66	&	201	&	1	&	318	&	45	&	319	&	45	&	319	&	35	&	319	\\
128	&	ENVIRONMENTAL \& RESOURCE ECONOMICS	&	107	&	149	&	86	&	171	&	36	&	221	&	44	&	226	&	46	&	224	&	36	&	319	\\
129	&	SOUTHERN ECONOMIC JOURNAL 	&	97	&	166	&	76	&	187	&	2	&	263	&	46	&	275	&	46	&	275	&	36	&	319	\\
130	&	ECONOMICS \& HUMAN BIOLOGY	&	101	&	167	&	78	&	189	&	13	&	256	&	46	&	265	&	46	&	265	&	36	&	319	\\
131	&	RESOURCE AND ENERGY ECONOMICS 	&	104	&	167	&	81	&	189	&	17	&	256	&	47	&	263	&	47	&	265	&	36	&	319	\\
132	&	JOURNAL OF PENSION ECONOMICS \& FINANCE	&	80	&	207	&	56	&	233	&	1	&	319	&	42	&	319	&	44	&	319	&	35	&	319	\\
133	&	JOURNAL OF HOUSING ECONOMICS 	&	88	&	185	&	66	&	209	&	1	&	319	&	45	&	319	&	45	&	319	&	35	&	319	\\
134	&	GERMAN ECONOMIC REVIEW 	&	89	&	186	&	66	&	210	&	1	&	319	&	46	&	319	&	45	&	319	&	35	&	319	\\
135	&	AGRICULTURAL ECONOMICS 	&	113	&	156	&	89	&	180	&	40	&	229	&	47	&	234	&	47	&	234	&	36	&	319	\\
136	&	REVIEW OF INTERNATIONAL ECONOMICS 	&	79	&	209	&	56	&	235	&	1	&	319	&	42	&	319	&	43	&	319	&	35	&	319	\\
137	&	CESIFO ECONOMIC STUDIES 	&	107	&	169	&	83	&	193	&	19	&	259	&	47	&	265	&	48	&	265	&	36	&	319	\\
138	&	LAND ECONOMICS 	&	109	&	170	&	85	&	194	&	23	&	257	&	48	&	265	&	48	&	265	&	36	&	319	\\
139	&	SMALL BUSINESS ECONOMICS 	&	111	&	162	&	87	&	187	&	33	&	240	&	47	&	249	&	46	&	249	&	36	&	319	\\
140	&	REGIONAL STUDIES 	&	113	&	166	&	89	&	191	&	34	&	246	&	49	&	252	&	47	&	253	&	36	&	319	\\
141	&	APPLIED ECONOMIC PERSPECTIVES AND POLICY 	&	108	&	168	&	83	&	194	&	20	&	258	&	49	&	265	&	47	&	265	&	36	&	319	\\
142	&	JOURNAL OF REGIONAL SCIENCE 	&	114	&	170	&	88	&	196	&	29	&	257	&	48	&	260	&	48	&	260	&	36	&	319	\\
143	&	CHINA ECONOMIC REVIEW 	&	108	&	175	&	82	&	201	&	12	&	275	&	49	&	277	&	49	&	280	&	36	&	319	\\
144	&	REVIEW OF INDUSTRIAL ORGANIZATION 	&	107	&	186	&	80	&	212	&	1	&	303	&	48	&	319	&	50	&	319	&	36	&	319	\\
145	&	JOURNAL OF EMPIRICAL FINANCE 	&	115	&	172	&	90	&	198	&	27	&	262	&	50	&	264	&	48	&	266	&	36	&	319	\\
146	&	\thead{JOURNAL OF BEHAVIORAL AND\\ EXPERIMENTAL ECONOMICS} 	&	113	&	177	&	87	&	203	&	19	&	275	&	49	&	277	&	48	&	282	&	36	&	319	\\
147	&	MATHEMATICAL FINANCE 	&	97	&	196	&	71	&	223	&	1	&	319	&	48	&	319	&	48	&	319	&	36	&	319	\\
148	&	ENERGY ECONOMICS 	&	128	&	163	&	102	&	188	&	58	&	231	&	46	&	233	&	46	&	233	&	37	&	319	\\
149	&	\thead{CAMBRIDGE JOURNAL OF REGIONS\\ ECONOMY AND SOCIETY} 	&	118	&	175	&	92	&	200	&	31	&	264	&	50	&	266	&	49	&	266	&	37	&	319	\\
150	&	EUROPEAN REVIEW OF AGRICULTURAL ECONOMICS 	&	123	&	172	&	97	&	198	&	40	&	254	&	49	&	253	&	48	&	254	&	37	&	319	\\
151	&	\thead{SERIES-JOURNAL OF THE SPANISH ECONOMIC\\ ASSOCIATION} 	&	96	&	221	&	71	&	248	&	1	&	319	&	47	&	319	&	47	&	319	&	36	&	319	\\
152	&	JOURNAL OF AGRICULTURAL ECONOMICS 	&	123	&	172	&	98	&	197	&	43	&	253	&	49	&	252	&	48	&	252	&	37	&	319	\\
153	&	PUBLIC CHOICE 	&	125	&	172	&	99	&	199	&	42	&	255	&	49	&	252	&	46	&	253	&	37	&	319	\\
154	&	JOURNAL OF CHOICE MODELLING 	&	122	&	198	&	95	&	226	&	22	&	303	&	53	&	319	&	53	&	319	&	37	&	319	\\
155	&	JOURNAL OF DEVELOPMENT STUDIES 	&	131	&	172	&	104	&	199	&	54	&	247	&	49	&	249	&	47	&	248	&	37	&	319	\\
156	&	VALUE IN HEALTH 	&	121	&	189	&	95	&	219	&	27	&	290	&	52	&	297	&	51	&	300	&	37	&	319	\\
157	&	FEMINIST ECONOMICS 	&	123	&	184	&	95	&	213	&	30	&	282	&	51	&	276	&	53	&	277	&	37	&	319	\\
158	&	\thead{JOURNAL OF REAL ESTATE\\ FINANCE AND ECONOMICS}	&	102	&	214	&	74	&	243	&	1	&	319	&	49	&	319	&	50	&	319	&	36	&	319	\\
159	&	PHARMACOECONOMICS 	&	123	&	192	&	95	&	220	&	26	&	293	&	52	&	307	&	50	&	317	&	37	&	319	\\
160	&	INFORMATION ECONOMICS AND POLICY 	&	101	&	243	&	73	&	271	&	1	&	319	&	51	&	319	&	51	&	319	&	37	&	319	\\
161	&	CONTEMPORARY ECONOMIC POLICY 	&	125	&	194	&	98	&	223	&	25	&	299	&	52	&	309	&	52	&	313	&	37	&	319	\\
162	&	WORLD ECONOMY 	&	132	&	188	&	105	&	217	&	42	&	281	&	54	&	275	&	50	&	276	&	38	&	319	\\
163	&	JOURNAL OF PRODUCTIVITY ANALYSIS 	&	129	&	196	&	101	&	224	&	32	&	296	&	54	&	299	&	54	&	301	&	38	&	319	\\
164	&	JAPANESE ECONOMIC REVIEW 	&	108	&	247	&	81	&	274	&	1	&	319	&	51	&	319	&	53	&	319	&	36	&	319	\\
165	&	MARINE RESOURCE ECONOMICS 	&	124	&	202	&	96	&	230	&	12	&	318	&	54	&	319	&	55	&	319	&	37	&	319	\\
166	&	TRANSPORT POLICY 	&	168	&	199	&	141	&	227	&	94	&	270	&	42	&	268	&	43	&	268	&	40	&	319	\\
167	&	NEW POLITICAL ECONOMY 	&	137	&	197	&	110	&	225	&	46	&	291	&	53	&	289	&	53	&	290	&	39	&	319	\\
168	&	JOURNAL OF TRANSPORT ECONOMICS AND POLICY 	&	146	&	217	&	119	&	244	&	53	&	309	&	55	&	319	&	53	&	319	&	39	&	319	\\
169	&	INTERNATIONAL REVIEW OF LAW AND ECONOMICS 	&	116	&	216	&	89	&	244	&	1	&	319	&	55	&	319	&	54	&	319	&	38	&	319	\\
170	&	\thead{JOURNAL OF NEUROSCIENCE PSYCHOLOGY\\ AND ECONOMICS} 	&	105	&	258	&	77	&	288	&	1	&	319	&	50	&	319	&	49	&	319	&	36	&	319	\\
171	&	ECOLOGICAL ECONOMICS 	&	153	&	180	&	125	&	208	&	78	&	253	&	51	&	252	&	50	&	252	&	39	&	319	\\
172	&	FEDERAL RESERVE BANK OF ST LOUIS REVIEW 	&	113	&	250	&	83	&	279	&	1	&	319	&	54	&	319	&	54	&	319	&	38	&	319	\\
173	&	B E JOURNAL OF ECONOMIC ANALYSIS \& POLICY	&	121	&	228	&	92	&	256	&	1	&	319	&	54	&	319	&	55	&	319	&	38	&	319	\\
174	&	OPEN ECONOMIES REVIEW 	&	124	&	222	&	96	&	251	&	5	&	319	&	54	&	319	&	55	&	319	&	38	&	319	\\
175	&	ENERGY JOURNAL 	&	150	&	198	&	120	&	227	&	61	&	285	&	52	&	274	&	52	&	274	&	39	&	319	\\
176	&	JOURNAL OF MACROECONOMICS 	&	149	&	199	&	120	&	228	&	61	&	285	&	53	&	274	&	52	&	274	&	39	&	319	\\
177	&	ECONOMICS AND PHILOSOPHY 	&	117	&	261	&	86	&	295	&	1	&	319	&	58	&	319	&	57	&	319	&	39	&	319	\\
178	&	JOURNAL OF FORECASTING 	&	149	&	219	&	116	&	251	&	41	&	319	&	57	&	319	&	57	&	319	&	40	&	319	\\
179	&	\thead{STUDIES IN NONLINEAR DYNAMICS\\ AND ECONOMETRICS} 	&	123	&	254	&	90	&	286	&	2	&	319	&	58	&	319	&	58	&	319	&	38	&	319	\\
180	&	\thead{JOURNAL OF THE JAPANESE\\ AND INTERNATIONAL ECONOMIES} 	&	133	&	243	&	101	&	277	&	15	&	319	&	56	&	319	&	57	&	319	&	40	&	319	\\
181	&	\thead{JOURNAL OF INTERNATIONAL FINANCIAL\\MARKETS INSTITUTIONS \&  MONEY} 	&	168	&	205	&	135	&	239	&	87	&	284	&	59	&	269	&	60	&	268	&	40	&	319	\\
182	&	MANCHESTER SCHOOL 	&	141	&	239	&	107	&	274	&	23	&	319	&	56	&	319	&	58	&	319	&	40	&	319	\\
183	&	ASIAN ECONOMIC POLICY REVIEW 	&	128	&	271	&	94	&	308	&	8	&	319	&	61	&	319	&	60	&	319	&	39	&	319	\\
184	&	B E JOURNAL OF MACROECONOMICS 	&	139	&	251	&	105	&	285	&	20	&	319	&	61	&	319	&	61	&	319	&	39	&	319	\\
185	&	CAMBRIDGE JOURNAL OF ECONOMICS 	&	162	&	218	&	127	&	253	&	70	&	306	&	60	&	305	&	61	&	306	&	40	&	319	\\
186	&	\thead{JOURNAL OF ECONOMIC INTERACTION\\ AND COORDINATION} 	&	144	&	246	&	109	&	281	&	25	&	319	&	59	&	319	&	59	&	319	&	40	&	319	\\
187	&	JOURNAL OF CONSUMER AFFAIRS 	&	121	&	271	&	87	&	311	&	3	&	319	&	58	&	319	&	59	&	319	&	39	&	319	\\
188	&	JOURNAL OF CULTURAL ECONOMICS 	&	149	&	239	&	115	&	273	&	33	&	319	&	60	&	319	&	62	&	319	&	40	&	319	\\
189	&	ANNALS OF ECONOMICS AND FINANCE 	&	96	&	311	&	62	&	319	&	1	&	319	&	53	&	319	&	53	&	319	&	37	&	319	\\
190	&	INTERNATIONAL FINANCE 	&	155	&	240	&	120	&	275	&	39	&	319	&	61	&	319	&	60	&	319	&	40	&	319	\\
191	&	EMERGING MARKETS REVIEW 	&	167	&	221	&	131	&	256	&	77	&	307	&	62	&	298	&	62	&	298	&	40	&	319	\\
192	&	\thead{JOURNAL OF AGRICULTURAL\\ AND RESOURCE ECONOMICS} 	&	161	&	233	&	126	&	267	&	56	&	319	&	65	&	319	&	64	&	319	&	40	&	319	\\
193	&	WORK EMPLOYMENT AND SOCIETY 	&	144	&	258	&	110	&	294	&	28	&	319	&	62	&	319	&	62	&	319	&	40	&	319	\\
194	&	LATIN AMERICAN ECONOMIC REVIEW 	&	120	&	274	&	84	&	313	&	2	&	319	&	59	&	319	&	59	&	319	&	39	&	319	\\
195	&	JOURNAL OF AGRARIAN CHANGE 	&	154	&	243	&	118	&	278	&	39	&	319	&	61	&	319	&	63	&	319	&	40	&	319	\\
196	&	JOURNAL OF APPLIED ECONOMICS 	&	141	&	261	&	105	&	299	&	24	&	319	&	60	&	319	&	60	&	319	&	40	&	319	\\
197	&	ECONOMIC SYSTEMS RESEARCH 	&	166	&	236	&	130	&	272	&	63	&	319	&	66	&	319	&	66	&	319	&	41	&	319	\\
198	&	B E JOURNAL OF THEORETICAL ECONOMICS 	&	148	&	264	&	112	&	301	&	33	&	319	&	61	&	319	&	61	&	319	&	40	&	319	\\
199	&	PAPERS IN REGIONAL SCIENCE 	&	178	&	227	&	142	&	263	&	94	&	308	&	66	&	287	&	64	&	293	&	42	&	319	\\
200	&	REVISTA DE HISTORIA ECONOMICA 	&	158	&	248	&	121	&	284	&	45	&	319	&	65	&	319	&	66	&	319	&	40	&	319	\\
201	&	JOURNAL OF INSTITUTIONAL ECONOMICS 	&	155	&	245	&	118	&	281	&	42	&	319	&	62	&	319	&	63	&	319	&	41	&	319	\\
202	&	\thead{INTERNATIONAL REVIEW OF\\ ECONOMICS \& FINANCE}	&	182	&	219	&	145	&	257	&	101	&	297	&	62	&	272	&	62	&	272	&	43	&	319	\\
203	&	JOURNAL OF ECONOMICS 	&	164	&	245	&	125	&	282	&	51	&	319	&	66	&	319	&	66	&	319	&	42	&	319	\\
204	&	EUROPEAN JOURNAL OF HEALTH ECONOMICS 	&	176	&	232	&	139	&	270	&	90	&	315	&	66	&	298	&	65	&	302	&	42	&	319	\\
205	&	INDUSTRIAL AND CORPORATE CHANGE 	&	177	&	231	&	140	&	269	&	91	&	314	&	64	&	298	&	63	&	298	&	43	&	319	\\
206	&	QUANTITATIVE FINANCE 	&	174	&	233	&	136	&	270	&	83	&	319	&	65	&	311	&	64	&	313	&	42	&	319	\\
207	&	ECONOMIC MODELLING 	&	189	&	216	&	152	&	254	&	113	&	290	&	62	&	269	&	63	&	268	&	43	&	319	\\
208	&	JCMS-JOURNAL OF COMMON MARKET STUDIES 	&	170	&	239	&	132	&	277	&	70	&	319	&	66	&	319	&	65	&	319	&	42	&	319	\\
209	&	EMPIRICAL ECONOMICS 	&	184	&	226	&	145	&	266	&	101	&	306	&	65	&	280	&	63	&	280	&	43	&	319	\\
210	&	ECONOMIST-NETHERLANDS 	&	157	&	270	&	117	&	312	&	44	&	319	&	65	&	319	&	65	&	319	&	42	&	319	\\
211	&	SPATIAL ECONOMIC ANALYSIS 	&	180	&	241	&	141	&	280	&	90	&	319	&	68	&	313	&	65	&	316	&	43	&	319	\\
212	&	\thead{JOURNAL OF INTERNATIONAL TRADE\\ \& ECONOMIC DEVELOPMENT}	&	160	&	267	&	119	&	309	&	47	&	319	&	66	&	319	&	66	&	319	&	42	&	319	\\
213	&	JOURNAL OF SPORTS ECONOMICS 	&	182	&	242	&	142	&	283	&	87	&	319	&	66	&	319	&	67	&	319	&	43	&	319	\\
214	&	REVIEW OF KEYNESIAN ECONOMICS 	&	149	&	264	&	109	&	306	&	37	&	319	&	64	&	319	&	64	&	319	&	42	&	319	\\
215	&	ECONOMICS OF TRANSITION 	&	163	&	261	&	123	&	301	&	52	&	319	&	67	&	319	&	69	&	319	&	42	&	319	\\
216	&	\thead{AUSTRALIAN JOURNAL OF AGRICULTURAL\\ AND RESOURCE ECONOMICS} 	&	184	&	243	&	144	&	283	&	92	&	319	&	68	&	316	&	67	&	317	&	44	&	319	\\
217	&	REVIEW OF NETWORK ECONOMICS 	&	148	&	281	&	108	&	319	&	35	&	319	&	67	&	319	&	66	&	319	&	41	&	319	\\
218	&	FINANZARCHIV 	&	167	&	263	&	128	&	304	&	58	&	319	&	67	&	319	&	68	&	319	&	42	&	319	\\
219	&	ECONOMIC RECORD 	&	173	&	254	&	132	&	293	&	64	&	319	&	70	&	319	&	69	&	319	&	43	&	319	\\
220	&	JOURNAL OF POLICY MODELING 	&	188	&	241	&	148	&	282	&	100	&	319	&	67	&	306	&	67	&	308	&	44	&	319	\\
221	&	HISTORY OF POLITICAL ECONOMY 	&	146	&	272	&	103	&	317	&	29	&	319	&	65	&	319	&	66	&	319	&	41	&	319	\\
222	&	COMPUTATIONAL ECONOMICS 	&	176	&	257	&	137	&	298	&	69	&	319	&	69	&	319	&	67	&	319	&	44	&	319	\\
223	&	INSURANCE MATHEMATICS \& ECONOMICS	&	184	&	244	&	143	&	285	&	86	&	319	&	68	&	319	&	67	&	319	&	43	&	319	\\
224	&	PACIFIC ECONOMIC REVIEW 	&	173	&	259	&	132	&	300	&	66	&	319	&	66	&	319	&	67	&	319	&	42	&	319	\\
225	&	\thead{CANADIAN JOURNAL OF AGRICULTURAL ECONOMICS\\ REVUE CANADIENNE D AGROECONOMIE}	&	185	&	250	&	145	&	290	&	90	&	319	&	68	&	319	&	68	&	319	&	44	&	319	\\
226	&	ECONOMIC SYSTEMS 	&	184	&	252	&	143	&	293	&	83	&	319	&	68	&	319	&	69	&	319	&	43	&	319	\\
227	&	JOURNAL OF ECONOMIC EDUCATION 	&	174	&	270	&	132	&	314	&	67	&	319	&	70	&	319	&	70	&	319	&	42	&	319	\\
228	&	METROECONOMICA 	&	176	&	257	&	135	&	298	&	72	&	319	&	69	&	319	&	69	&	319	&	44	&	319	\\
229	&	ANNALS OF REGIONAL SCIENCE 	&	202	&	243	&	160	&	285	&	122	&	316	&	74	&	292	&	71	&	296	&	44	&	319	\\
230	&	ASTIN BULLETIN 	&	186	&	256	&	144	&	299	&	83	&	319	&	70	&	319	&	69	&	319	&	44	&	319	\\
231	&	JOURNAL OF EVOLUTIONARY ECONOMICS 	&	197	&	250	&	154	&	293	&	107	&	319	&	74	&	317	&	74	&	319	&	44	&	319	\\
232	&	ECONOMY AND SOCIETY 	&	183	&	261	&	140	&	305	&	79	&	319	&	74	&	319	&	73	&	319	&	44	&	319	\\
233	&	INTERNATIONAL JOURNAL OF ECONOMIC THEORY 	&	180	&	270	&	137	&	315	&	75	&	319	&	69	&	319	&	69	&	319	&	44	&	319	\\
234	&	JOURNAL OF ECONOMIC POLICY REFORM 	&	190	&	266	&	149	&	309	&	90	&	319	&	74	&	319	&	73	&	319	&	45	&	319	\\
235	&	\thead{JAHRBUCHER FUR NATIONALOKONOMIE\\ UND STATISTIK} 	&	182	&	272	&	140	&	316	&	78	&	319	&	73	&	319	&	72	&	319	&	44	&	319	\\
236	&	\thead{JOURNAL OF INSTITUTIONAL AND THEORETICAL\\ ECONOMICS\textemdash ZEITSCHRIFT FUR DIE GESAMTE\\ STAATSWISSENSCHAFT} 	&	185	&	269	&	144	&	312	&	84	&	319	&	73	&	319	&	73	&	319	&	45	&	319	\\
237	&	REVIEW OF DEVELOPMENT ECONOMICS 	&	205	&	255	&	164	&	296	&	116	&	319	&	75	&	317	&	76	&	319	&	45	&	319	\\
238	&	AGRIBUSINESS 	&	205	&	259	&	163	&	300	&	112	&	319	&	75	&	319	&	76	&	319	&	45	&	319	\\
239	&	DEFENCE AND PEACE ECONOMICS 	&	195	&	262	&	154	&	304	&	97	&	319	&	74	&	319	&	74	&	319	&	45	&	319	\\
240	&	\thead{INTERNATIONAL ENVIRONMENTAL AGREEMENTS\\POLITICS LAW AND ECONOMICS} 	&	197	&	264	&	155	&	308	&	97	&	319	&	77	&	319	&	75	&	319	&	46	&	319	\\
241	&	JOURNAL OF REGULATORY ECONOMICS 	&	208	&	264	&	166	&	304	&	111	&	319	&	78	&	319	&	78	&	319	&	46	&	319	\\
242	&	CHINA \&  WORLD ECONOMY	&	197	&	269	&	157	&	311	&	98	&	319	&	77	&	319	&	76	&	319	&	46	&	319	\\
243	&	APPLIED ECONOMICS 	&	225	&	250	&	185	&	290	&	147	&	319	&	78	&	288	&	78	&	287	&	46	&	319	\\
244	&	DEVELOPING ECONOMIES 	&	193	&	279	&	153	&	319	&	94	&	319	&	76	&	319	&	76	&	319	&	46	&	319	\\
245	&	JAPAN AND THE WORLD ECONOMY 	&	206	&	267	&	166	&	307	&	107	&	319	&	78	&	319	&	78	&	319	&	46	&	319	\\
246	&	ECONOMICS OF GOVERNANCE 	&	205	&	270	&	166	&	310	&	107	&	319	&	77	&	319	&	77	&	319	&	46	&	319	\\
247	&	ASIAN ECONOMIC JOURNAL 	&	195	&	277	&	157	&	319	&	98	&	319	&	77	&	319	&	76	&	319	&	46	&	319	\\
248	&	GLOBAL ECONOMIC REVIEW 	&	179	&	299	&	141	&	319	&	76	&	319	&	76	&	319	&	75	&	319	&	45	&	319	\\
249	&	SOUTH AFRICAN JOURNAL OF ECONOMICS 	&	203	&	275	&	164	&	316	&	105	&	319	&	78	&	319	&	78	&	319	&	46	&	319	\\
250	&	WORLD TRADE REVIEW 	&	203	&	277	&	164	&	319	&	104	&	319	&	81	&	319	&	78	&	319	&	46	&	319	\\
251	&	EUROPEAN JOURNAL OF LAW AND ECONOMICS 	&	207	&	268	&	169	&	308	&	109	&	319	&	78	&	319	&	78	&	319	&	46	&	319	\\
252	&	EMPIRICA 	&	222	&	264	&	184	&	303	&	135	&	319	&	81	&	319	&	80	&	319	&	46	&	319	\\
253	&	INTERNATIONAL LABOUR REVIEW 	&	219	&	269	&	182	&	308	&	124	&	319	&	81	&	319	&	80	&	319	&	46	&	319	\\
254	&	POST-SOVIET AFFAIRS 	&	207	&	278	&	170	&	318	&	110	&	319	&	79	&	319	&	77	&	319	&	46	&	319	\\
255	&	INDUSTRY AND INNOVATION 	&	223	&	268	&	186	&	306	&	130	&	319	&	80	&	319	&	80	&	319	&	46	&	319	\\
256	&	FUTURES 	&	224	&	270	&	187	&	308	&	130	&	319	&	82	&	319	&	81	&	319	&	46	&	319	\\
257	&	ECONOMIC AND SOCIAL REVIEW 	&	212	&	279	&	176	&	318	&	116	&	319	&	80	&	319	&	79	&	319	&	46	&	319	\\
258	&	APPLIED ECONOMICS LETTERS 	&	233	&	264	&	196	&	301	&	148	&	319	&	81	&	310	&	80	&	310	&	46	&	319	\\
259	&	ECONOMIC DEVELOPMENT QUARTERLY 	&	216	&	279	&	180	&	318	&	119	&	319	&	82	&	319	&	82	&	319	&	46	&	319	\\
260	&	AUSTRALIAN ECONOMIC HISTORY REVIEW 	&	201	&	294	&	164	&	319	&	104	&	319	&	80	&	319	&	79	&	319	&	46	&	319	\\
261	&	JOURNAL OF POST KEYNESIAN ECONOMICS 	&	228	&	273	&	191	&	312	&	133	&	319	&	85	&	319	&	83	&	319	&	46	&	319	\\
262	&	CHINA AGRICULTURAL ECONOMIC REVIEW 	&	233	&	272	&	195	&	310	&	141	&	319	&	87	&	319	&	87	&	319	&	46	&	319	\\
263	&	JOURNAL OF BEHAVIORAL FINANCE 	&	222	&	280	&	184	&	319	&	127	&	319	&	82	&	319	&	82	&	319	&	46	&	319	\\
264	&	ASIAN ECONOMIC PAPERS 	&	229	&	285	&	190	&	319	&	134	&	319	&	86	&	319	&	85	&	319	&	46	&	319	\\
265	&	SCOTTISH JOURNAL OF POLITICAL ECONOMY 	&	228	&	286	&	190	&	319	&	134	&	319	&	85	&	319	&	86	&	319	&	46	&	319	\\
266	&	REVIEW OF RADICAL POLITICAL ECONOMICS 	&	244	&	284	&	206	&	319	&	153	&	319	&	91	&	319	&	92	&	319	&	46	&	319	\\
267	&	ECONOMIA POLITICA 	&	242	&	285	&	204	&	319	&	150	&	319	&	87	&	319	&	88	&	319	&	46	&	319	\\
268	&	JOURNAL OF THE ASIA PACIFIC ECONOMY 	&	247	&	283	&	209	&	319	&	155	&	319	&	92	&	319	&	89	&	319	&	46	&	319	\\
269	&	AUSTRALIAN ECONOMIC REVIEW 	&	240	&	287	&	203	&	319	&	148	&	319	&	90	&	319	&	90	&	319	&	46	&	319	\\
270	&	REVISTA DE HISTORIA INDUSTRIAL 	&	233	&	303	&	196	&	319	&	141	&	319	&	92	&	319	&	92	&	319	&	46	&	319	\\
271	&	ZEITSCHRIFT FUR WIRTSCHAFTSGEOGRAPHIE 	&	249	&	295	&	211	&	319	&	158	&	319	&	93	&	319	&	90	&	319	&	46	&	319	\\
272	&	JOURNAL OF ECONOMIC ISSUES 	&	256	&	287	&	219	&	319	&	166	&	319	&	93	&	319	&	94	&	319	&	46	&	319	\\
273	&	JOURNAL OF FOREST ECONOMICS 	&	251	&	288	&	214	&	319	&	161	&	319	&	92	&	319	&	92	&	319	&	46	&	319	\\
274	&	BULLETIN OF ECONOMIC RESEARCH 	&	257	&	289	&	220	&	319	&	169	&	319	&	94	&	319	&	94	&	319	&	46	&	319	\\
275	&	\thead{TIJDSCHRIFT VOOR ECONOMISCHE\\ EN SOCIALE GEOGRAFIE} 	&	266	&	296	&	230	&	319	&	181	&	319	&	94	&	319	&	93	&	319	&	46	&	319	\\
276	&	HITOTSUBASHI JOURNAL OF ECONOMICS 	&	237	&	312	&	201	&	319	&	148	&	319	&	92	&	319	&	92	&	319	&	46	&	319	\\
277	&	JOURNAL OF WORLD TRADE 	&	258	&	298	&	221	&	319	&	169	&	319	&	94	&	319	&	94	&	319	&	46	&	319	\\
278	&	AUSTRALIAN ECONOMIC PAPERS 	&	259	&	299	&	222	&	319	&	171	&	319	&	93	&	319	&	93	&	319	&	46	&	319	\\
279	&	\thead{ECONOMICS-THE OPEN ACCESS\\ OPEN-ASSESSMENT E-JOURNAL} 	&	265	&	296	&	231	&	319	&	181	&	319	&	94	&	319	&	95	&	319	&	46	&	319	\\
280	&	ECONOMIC AND LABOUR RELATIONS REVIEW 	&	258	&	306	&	225	&	319	&	173	&	319	&	94	&	319	&	94	&	319	&	46	&	319	\\
281	&	\thead{ASIA-PACIFIC JOURNAL OF\\ ACCOUNTING \& ECONOMICS} 	&	266	&	300	&	231	&	319	&	180	&	319	&	96	&	319	&	95	&	319	&	46	&	319	\\
282	&	POST-COMMUNIST ECONOMIES 	&	266	&	298	&	232	&	319	&	181	&	319	&	96	&	319	&	98	&	319	&	46	&	319	\\
283	&	BALTIC JOURNAL OF ECONOMICS 	&	259	&	310	&	225	&	319	&	173	&	319	&	95	&	319	&	94	&	319	&	46	&	319	\\
284	&	ASIAN-PACIFIC ECONOMIC LITERATURE 	&	266	&	307	&	233	&	319	&	182	&	319	&	97	&	319	&	97	&	319	&	46	&	319	\\
285	&	ACTA OECONOMICA 	&	263	&	306	&	230	&	319	&	179	&	319	&	96	&	319	&	97	&	319	&	46	&	319	\\
286	&	TOURISM ECONOMICS 	&	274	&	298	&	241	&	319	&	192	&	319	&	99	&	319	&	99	&	319	&	46	&	319	\\
287	&	PANOECONOMICUS 	&	271	&	301	&	239	&	319	&	189	&	319	&	100	&	319	&	99	&	319	&	46	&	319	\\
288	&	PORTUGUESE ECONOMIC JOURNAL 	&	265	&	309	&	232	&	319	&	182	&	319	&	98	&	319	&	98	&	319	&	46	&	319	\\
289	&	EASTERN EUROPEAN ECONOMICS 	&	273	&	302	&	241	&	319	&	191	&	319	&	100	&	319	&	99	&	319	&	46	&	319	\\
290	&	EUROPE-ASIA STUDIES 	&	272	&	305	&	241	&	319	&	191	&	319	&	99	&	319	&	98	&	319	&	46	&	319	\\
291	&	SINGAPORE ECONOMIC REVIEW 	&	269	&	309	&	237	&	319	&	186	&	319	&	101	&	319	&	101	&	319	&	46	&	319	\\
292	&	E \& M EKONOMIE A MANAGEMENT	&	270	&	311	&	238	&	319	&	187	&	319	&	100	&	319	&	99	&	319	&	46	&	319	\\
293	&	ESTUDIOS DE ECONOMIA 	&	257	&	317	&	225	&	319	&	172	&	319	&	95	&	319	&	96	&	319	&	46	&	319	\\
294	&	\thead{HACIENDA PUBLICA ESPANOLA\\REVIEW OF PUBLIC ECONOMICS} 	&	269	&	310	&	237	&	319	&	187	&	319	&	100	&	319	&	100	&	319	&	46	&	319	\\
295	&	INDEPENDENT REVIEW 	&	271	&	309	&	239	&	319	&	189	&	319	&	99	&	319	&	99	&	319	&	46	&	319	\\
296	&	ECONOMIC RESEARCH-EKONOMSKA ISTRAZIVANJA 	&	275	&	305	&	244	&	319	&	194	&	319	&	101	&	319	&	102	&	319	&	46	&	319	\\
297	&	REVIEW OF DERIVATIVES RESEARCH 	&	267	&	315	&	236	&	319	&	184	&	319	&	100	&	319	&	99	&	319	&	46	&	319	\\
298	&	\thead{TECHNOLOGICAL AND ECONOMIC\\ DEVELOPMENT OF ECONOMY} 	&	283	&	306	&	253	&	319	&	204	&	319	&	101	&	319	&	102	&	319	&	46	&	319	\\
299	&	\thead{AGRICULTURAL ECONOMICS\\ZEMEDELSKA EKONOMIKA} 	&	284	&	308	&	254	&	319	&	206	&	319	&	103	&	319	&	103	&	319	&	46	&	319	\\
300	&	ECON JOURNAL WATCH 	&	276	&	315	&	246	&	319	&	197	&	319	&	103	&	319	&	103	&	319	&	46	&	319	\\
301	&	\thead{JOURNAL OF BUSINESS ECONOMICS\\ AND MANAGEMENT} 	&	288	&	307	&	258	&	319	&	211	&	319	&	102	&	319	&	101	&	319	&	46	&	319	\\
302	&	PRAGUE ECONOMIC PAPERS 	&	291	&	308	&	261	&	319	&	214	&	319	&	103	&	319	&	102	&	319	&	46	&	319	\\
303	&	\thead{INTERNATIONAL JOURNAL OF\\ TRANSPORT ECONOMICS} 	&	286	&	319	&	258	&	319	&	209	&	319	&	104	&	319	&	104	&	319	&	46	&	319	\\
304	&	TRIMESTRE ECONOMICO 	&	283	&	314	&	254	&	319	&	207	&	319	&	103	&	319	&	101	&	319	&	46	&	319	\\
305	&	ROMANIAN JOURNAL OF ECONOMIC FORECASTING 	&	284	&	312	&	255	&	319	&	207	&	319	&	103	&	319	&	104	&	319	&	46	&	319	\\
306	&	\thead{SOUTH AFRICAN JOURNAL OF\\ECONOMIC AND MANAGEMENT SCIENCES} 	&	285	&	314	&	257	&	319	&	208	&	319	&	103	&	319	&	104	&	319	&	46	&	319	\\
307	&	REVISTA DE ECONOMIA MUNDIAL 	&	292	&	314	&	264	&	319	&	216	&	319	&	104	&	319	&	104	&	319	&	46	&	319	\\
308	&	\thead{AMERICAN JOURNAL OF\\ ECONOMICS AND SOCIOLOGY}	&	293	&	315	&	266	&	319	&	218	&	319	&	104	&	319	&	104	&	319	&	46	&	319	\\
309	&	ASIAN JOURNAL OF TECHNOLOGY INNOVATION 	&	294	&	315	&	266	&	319	&	218	&	319	&	104	&	319	&	104	&	319	&	46	&	319	\\
310	&	TRANSFORMATIONS IN BUSINESS \& ECONOMICS	&	298	&	313	&	270	&	319	&	222	&	319	&	104	&	319	&	104	&	319	&	46	&	319	\\
311	&	POLITICKA EKONOMIE 	&	288	&	317	&	260	&	319	&	212	&	319	&	104	&	319	&	104	&	319	&	46	&	319	\\
312	&	\thead{ECONOMIC COMPUTATION AND ECONOMIC\\CYBERNETICS STUDIES AND RESEARCH} 	&	302	&	315	&	275	&	319	&	226	&	319	&	106	&	319	&	106	&	319	&	46	&	319	\\
313	&	EKONOMICKY CASOPIS 	&	303	&	316	&	276	&	319	&	227	&	319	&	106	&	319	&	106	&	319	&	46	&	319	\\
314	&	INZINERINE EKONOMIKA-ENGINEERING ECONOMICS 	&	309	&	316	&	283	&	319	&	235	&	319	&	106	&	319	&	106	&	319	&	46	&	319	\\
315	&	INVESTIGACION ECONOMICA 	&	303	&	319	&	278	&	319	&	230	&	319	&	106	&	319	&	106	&	319	&	47	&	319	\\
316	&	ARGUMENTA OECONOMICA 	&	306	&	319	&	280	&	319	&	232	&	319	&	106	&	319	&	106	&	319	&	47	&	319	\\
317	&	JOURNAL OF KOREA TRADE 	&	311	&	319	&	285	&	319	&	237	&	319	&	107	&	319	&	107	&	319	&	47	&	319	\\
318	&	CUSTOS E AGRONEGOCIO ON LINE 	&	316	&	319	&	292	&	319	&	244	&	319	&	92	&	319	&	92	&	319	&	47	&	319	\\
319	&	KOREAN ECONOMIC REVIEW 	&	316	&	319	&	291	&	319	&	244	&	319	&	92	&	319	&	92	&	319	&	47	&	319	\\

\end{longtable}
